Conformal Data for the O(3) Wilson-Fisher Conformal Field Theory from Fuzzy Sphere Realization of the Quantum Rotor Model

We present a model for strongly interacting fermions with internal O(3) symmetry on the fuzzy-sphere that (i) preserves the rotational symmetry of the fuzzy sphere and (ii) undergoes a quantum phase transition in the (2+1)-dimensional O(3) Wilson-Fisher universality class. Using exact diagonalization (ED) and density matrix renormalization group (DMRG), we locate the quantum critical point via conformal perturbation theory and obtain scaling dimensions from finite-size spectra. We identify 24 primary operators and determine some of their operator product expansion coefficients through first-order conformal perturbation theory. The results are benchmarked against conformal bootstrap and large quantum-number expansions and reveal a weakly irrelevant operator that plays a role in dimerized antiferromagnets. Our work establishes the fuzzy sphere as a general framework for quantitatively accessing conformal data in non-Abelian conformal field theories (CFTs).

==> Delta_Tables/Delta_S0_+_L0.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 ($\Omega$) & ED & $0.0000$ $(12)$, $0.0000$ $(11)$, $0.0000$ $(10)$ & 4 ($\varepsilon'$) & $\epsilon$ & $6.0000$ (0), $7.6364$ (1), $3.7720$ (2) \\
\hline
1 ($\Omega$) & DMRG & $0.0000$ $(26)$, $0.0000$ $(24)$, $0.0000$ $(22)$ & 4 ($\varepsilon'$) & $1/N$ & $6.0000$ (0), $4.9192$ (1), $6.1362$ (2) \\
\hline
1 ($\Omega$) & $\epsilon$ & $0.0000$ (0) & 5 & ED & $4.4389$ $(12)$, $4.3820$ $(11)$, $4.3200$ $(10)$ \\
\hline
1 ($\Omega$) & $1/N$ & $0.0000$ (0) & 5 & $\epsilon$ & $8.0000$ (0), $12.3636$ (1), $0.9512$ (2) \\
\hline
2 ($\varepsilon$) & ED & $1.5619$ $(12)$, $1.5533$ $(11)$, $1.5434$ $(10)$ & 5 & $1/N$ & $8.0000$ (0), $6.5590$ (1), $11.0212$ (2) \\
\hline
2 ($\varepsilon$) & DMRG & $1.6178$ $(26)$, $1.6114$ $(24)$, $1.6065$ $(22)$ & 6 & ED & $5.5679$ $(11)$, $5.5399$ $(10)$, $5.5163$ $(9)$ \\
\hline
2 ($\varepsilon$) & $\epsilon$ & $2.0000$ (0), $1.4545$ (1), $1.6104$ (2), $1.4954$ (3), $1.7890$ (4) & 6 & $\epsilon$ & $10.0000$ (0), $18.1818$ (1) \\
\hline
2 ($\varepsilon$) & $1/N$ & $2.0000$ (0), $1.6397$ (1), $1.3011$ (2) & 6 & $1/N$ & $10.0000$ (0), $8.1987$ (1), $18.4517$ (2) \\
\hline
3 ($\partial\partial\varepsilon^{(0)}$) & ED & $3.5492$ $(12)$, $3.5512$ $(11)$, $3.5526$ $(10)$ & 7 & ED & $5.6467$ $(11)$, $5.6298$ $(10)$, $5.6091$ $(9)$ \\
\hline
3 ($\partial\partial\varepsilon^{(0)}$) & DMRG & $3.5582$ $(14)$ & 8 & ED & $5.8026$ $(11)$, $5.8577$ $(10)$, $5.8002$ $(9)$ \\
\hline
3 ($\partial\partial\varepsilon^{(0)}$) & $\epsilon$ & $4.0000$ (0), $4.0000$ (1), $3.4298$ (2), $4.7127$ (3), $0.9315$ (4) & 9 & ED & $6.1103$ $(10)$, $6.0896$ $(9)$, $6.0600$ $(8)$ \\
\hline
3 ($\partial\partial\varepsilon^{(0)}$) & $1/N$ & $4.0000$ (0), $3.2795$ (1), $3.1214$ (2) & 10 & ED & $6.2424$ $(10)$, $6.3343$ $(9)$, $6.1421$ $(8)$ \\
\hline
4 ($\varepsilon'$) & ED & $3.7728$ $(12)$, $3.7623$ $(11)$, $3.7534$ $(10)$ & 11 & ED & $6.2569$ $(10)$, $6.4425$ $(9)$, $6.1518$ $(8)$ \\
\hline
4 ($\varepsilon'$) & DMRG & $3.8018$ $(14)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S0_+_L1.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 ($\partial\varepsilon$) & ED & $2.5214$ $(12)$, $2.5092$ $(11)$, $2.4949$ $(10)$ & 4 & ED & $5.1604$ $(11)$, $5.0957$ $(10)$, $5.0289$ $(9)$ \\
\hline
1 ($\partial\varepsilon$) & DMRG & $2.6058$ $(24)$, $2.5907$ $(20)$, $2.5777$ $(18)$ & 5 & ED & $5.3386$ $(11)$, $5.3058$ $(10)$, $5.2748$ $(9)$ \\
\hline
2 ($\partial\partial\partial\varepsilon^{(1)}$) & ED & $4.5680$ $(12)$, $4.5518$ $(11)$, $4.5289$ $(10)$ & 6 & ED & $5.5565$ $(11)$, $5.5140$ $(10)$, $5.4739$ $(9)$ \\
\hline
3 & ED & $4.7811$ $(12)$, $4.7817$ $(11)$, $4.7842$ $(10)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S0_+_L2.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 ($T_{\mu \nu}$) & ED & $2.9775$ $(12)$, $2.9731$ $(11)$, $2.9678$ $(10)$ & 5 & ED & $4.6677$ $(11)$, $4.5933$ $(10)$, $4.5132$ $(9)$ \\
\hline
1 ($T_{\mu \nu}$) & DMRG & $3.0090$ $(24)$, $3.0106$ $(20)$, $3.0042$ $(18)$ & 6 & ED & $5.0871$ $(11)$, $5.0647$ $(10)$, $5.0336$ $(9)$ \\
\hline
2 ($\partial\partial\varepsilon^{(2)}$) & ED & $3.4715$ $(12)$, $3.4485$ $(11)$, $3.4209$ $(10)$ & 7 & ED & $5.1936$ $(11)$, $5.1512$ $(10)$, $5.0958$ $(9)$ \\
\hline
2 ($\partial\partial\varepsilon^{(2)}$) & DMRG & $3.6154$ $(24)$, $3.5736$ $(18)$, $3.5456$ $(16)$ & 8 & ED & $5.3751$ $(11)$, $5.3196$ $(10)$, $5.2538$ $(9)$ \\
\hline
3 ($\epsilon \partial T_{\mu \nu}$) & ED & $4.0733$ $(11)$, $4.0694$ $(10)$, $4.0605$ $(9)$ & 9 & ED & $5.3942$ $(11)$, $5.3376$ $(10)$, $5.2860$ $(9)$ \\
\hline
4 & ED & $4.3268$ $(11)$, $4.2745$ $(10)$, $4.2185$ $(9)$ & 10 & ED & $5.5768$ $(11)$, $5.5570$ $(10)$, $5.5292$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S0_+_L3.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 ($\partial T_{\mu \nu}$) & ED & $3.8970$ $(11)$, $3.8663$ $(10)$, $3.8265$ $(9)$ & 5 & ED & $5.3751$ $(11)$, $5.2893$ $(10)$, $5.1948$ $(9)$ \\
\hline
1 ($\partial T_{\mu \nu}$) & DMRG & $4.0529$ $(24)$ & 6 & ED & $5.7486$ $(11)$, $5.6716$ $(10)$, $5.5783$ $(9)$ \\
\hline
2 ($\partial\partial\partial\varepsilon^{(3)}$) & ED & $4.2604$ $(11)$, $4.2005$ $(10)$, $4.1296$ $(9)$ & 7 & ED & $5.8559$ $(11)$, $5.7642$ $(10)$, $5.6604$ $(9)$ \\
\hline
3 & ED & $4.9108$ $(11)$, $4.8447$ $(10)$, $4.7661$ $(9)$ & 8 & ED & $5.9263$ $(11)$, $5.8897$ $(10)$, $5.8065$ $(9)$ \\
\hline
4 & ED & $5.0701$ $(11)$, $5.0077$ $(10)$, $4.9297$ $(9)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S0_+_L4.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $4.5766$ $(11)$, $4.4834$ $(10)$, $4.3665$ $(9)$ & 6 & ED & $5.6082$ $(11)$, $5.4957$ $(10)$, $5.3586$ $(9)$ \\
\hline
2 & ED & $4.8152$ $(11)$, $4.7233$ $(10)$, $4.6159$ $(9)$ & 7 & ED & $5.7541$ $(11)$, $5.6541$ $(10)$, $5.5432$ $(9)$ \\
\hline
3 & ED & $4.9547$ $(11)$, $4.8895$ $(10)$, $4.8091$ $(9)$ & 8 & ED & $5.9585$ $(11)$, $5.8266$ $(10)$, $5.6734$ $(9)$ \\
\hline
4 & ED & $5.4425$ $(11)$, $5.3297$ $(10)$, $5.1975$ $(9)$ & 9 & ED & $6.0619$ $(11)$, $5.9813$ $(10)$, $5.8504$ $(9)$ \\
\hline
5 & ED & $5.5136$ $(11)$, $5.4339$ $(10)$, $5.3445$ $(9)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S0_+_L5.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $4.9507$ $(11)$, $4.7893$ $(10)$, $4.6050$ $(9)$ & 6 & ED & $6.0837$ $(11)$, $5.9411$ $(10)$, $5.7783$ $(9)$ \\
\hline
2 & ED & $5.1981$ $(11)$, $5.0605$ $(10)$, $4.9019$ $(9)$ & 7 & ED & $6.2203$ $(11)$, $6.0680$ $(10)$, $5.8828$ $(9)$ \\
\hline
3 & ED & $5.5209$ $(11)$, $5.3891$ $(10)$, $5.2320$ $(9)$ & 8 & ED & $6.3105$ $(11)$, $6.1723$ $(10)$, $5.9956$ $(9)$ \\
\hline
4 & ED & $5.7672$ $(11)$, $5.5989$ $(10)$, $5.4018$ $(9)$ & 9 & ED & $6.3631$ $(11)$, $6.1897$ $(10)$, $6.0337$ $(9)$ \\
\hline
5 & ED & $5.9554$ $(11)$, $5.7946$ $(10)$, $5.6073$ $(9)$ & 10 & ED & $6.3613$ $(10)$, $6.1933$ $(9)$, $6.0181$ $(8)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S0_+_L6.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $5.1130$ $(11)$, $4.9142$ $(10)$, $4.6978$ $(9)$ & 6 & ED & $6.1250$ $(10)$, $5.9081$ $(9)$, $5.6583$ $(8)$ \\
\hline
2 & ED & $5.2177$ $(10)$, $5.0150$ $(9)$, $4.7895$ $(8)$ & 7 & ED & $6.2000$ $(10)$, $5.9805$ $(9)$, $5.7048$ $(8)$ \\
\hline
3 & ED & $5.5627$ $(10)$, $5.3421$ $(9)$, $5.0903$ $(8)$ & 8 & ED & $6.2363$ $(10)$, $6.0608$ $(9)$, $5.8563$ $(8)$ \\
\hline
4 & ED & $5.7306$ $(10)$, $5.4865$ $(9)$, $5.2085$ $(8)$ & 9 & ED & $6.2791$ $(10)$, $6.0859$ $(9)$, $6.0601$ $(8)$ \\
\hline
5 & ED & $5.9562$ $(10)$, $5.7315$ $(9)$, $5.4784$ $(8)$ & 10 & ED & $6.4977$ $(10)$, $6.3031$ $(9)$, $6.1167$ $(8)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S0_+_L7.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $4.9669$ $(10)$, $4.7393$ $(9)$ & 6 & ED & $6.1595$ $(10)$, $5.9030$ $(9)$ \\
\hline
2 & ED & $5.2696$ $(10)$, $5.0470$ $(9)$ & 7 & ED & $6.2812$ $(10)$, $6.0202$ $(9)$ \\
\hline
3 & ED & $5.5836$ $(10)$, $5.3387$ $(9)$ & 8 & ED & $6.3428$ $(10)$, $6.1994$ $(9)$ \\
\hline
4 & ED & $5.7507$ $(10)$, $5.4652$ $(9)$ & 9 & ED & $6.4283$ $(10)$, $6.3599$ $(9)$ \\
\hline
5 & ED & $6.0309$ $(10)$, $5.7842$ $(9)$ & 10 & ED & $6.5796$ $(10)$, $6.3630$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S0_-_L0.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 ($\partial \varepsilon_{\mu}^{(0)}$) & ED & $3.8465$ $(11)$, $3.8200$ $(10)$, $3.7934$ $(9)$ & 2 & ED & $5.8726$ $(11)$, $5.8546$ $(10)$, $5.8325$ $(9)$ \\
\hline
1 ($\partial \varepsilon_{\mu}^{(0)}$) & $\epsilon$ & $6.0000$ (0), $4.5000$ (1) & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S0_-_L1.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 ($\varepsilon_{\mu}$) & ED & $2.9607$ $(12)$, $2.9231$ $(11)$, $2.8816$ $(10)$ & 5 & ED & $5.2288$ $(11)$, $5.1885$ $(10)$, $5.1464$ $(9)$ \\
\hline
1 ($\varepsilon_{\mu}$) & DMRG & $3.2396$ $(24)$, $3.1372$ $(18)$, $3.0859$ $(16)$ & 6 & ED & $5.4907$ $(11)$, $5.4758$ $(10)$, $5.4480$ $(9)$ \\
\hline
2 ($\epsilon \partial \varepsilon_{\mu}$) & ED & $3.8797$ $(12)$, $3.8594$ $(11)$, $3.8394$ $(10)$ & 7 & ED & $5.6812$ $(11)$, $5.6260$ $(10)$, $5.5851$ $(9)$ \\
\hline
3 & ED & $4.7683$ $(12)$, $4.7462$ $(11)$, $4.7231$ $(10)$ & 8 & ED & $5.8775$ $(11)$, $5.8512$ $(10)$, $5.8119$ $(9)$ \\
\hline
4 & ED & $4.9282$ $(12)$, $4.9136$ $(11)$, $4.8970$ $(10)$ & 9 & ED & $6.0208$ $(11)$, $5.9360$ $(10)$, $5.8569$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S0_-_L2.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 ($\partial \varepsilon_{\mu}^{(2)}$) & ED & $3.6813$ $(12)$, $3.6319$ $(11)$, $3.5776$ $(10)$ & 5 & ED & $5.5374$ $(11)$, $5.4948$ $(10)$, $5.4406$ $(9)$ \\
\hline
2 & ED & $4.5118$ $(11)$, $4.4649$ $(10)$, $4.4160$ $(9)$ & 6 & ED & $5.6334$ $(11)$, $5.5610$ $(10)$, $5.4874$ $(9)$ \\
\hline
3 & ED & $4.7853$ $(11)$, $4.7559$ $(10)$, $4.7235$ $(9)$ & 7 & ED & $5.7835$ $(11)$, $5.7242$ $(10)$, $5.6494$ $(9)$ \\
\hline
4 & ED & $5.4114$ $(11)$, $5.3630$ $(10)$, $5.3090$ $(9)$ & 8 & ED & $5.8271$ $(10)$, $5.7405$ $(9)$, $5.6441$ $(8)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S0_-_L3.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $3.9558$ $(11)$, $3.8915$ $(10)$, $3.8167$ $(9)$ & 5 & ED & $5.2900$ $(11)$, $5.2361$ $(10)$, $5.1915$ $(9)$ \\
\hline
2 & ED & $4.2468$ $(11)$, $4.1646$ $(10)$, $4.0711$ $(9)$ & 6 & ED & $5.4046$ $(11)$, $5.3422$ $(10)$, $5.2740$ $(9)$ \\
\hline
3 & ED & $4.6344$ $(11)$, $4.5495$ $(10)$, $4.4567$ $(9)$ & 7 & ED & $5.6168$ $(11)$, $5.5420$ $(10)$, $5.4541$ $(9)$ \\
\hline
4 & ED & $5.1711$ $(11)$, $5.1314$ $(10)$, $5.0674$ $(9)$ & 8 & ED & $5.7798$ $(11)$, $5.6935$ $(10)$, $5.5992$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S0_-_L4.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $4.5031$ $(11)$, $4.4034$ $(10)$, $4.2886$ $(9)$ & 5 & ED & $5.8664$ $(11)$, $5.8002$ $(10)$, $5.7140$ $(9)$ \\
\hline
2 & ED & $4.7047$ $(11)$, $4.5797$ $(10)$, $4.4369$ $(9)$ & 6 & ED & $5.9833$ $(11)$, $5.8903$ $(10)$, $5.7832$ $(9)$ \\
\hline
3 & ED & $5.0960$ $(11)$, $4.9784$ $(10)$, $4.8487$ $(9)$ & 7 & ED & $6.0862$ $(11)$, $6.0018$ $(10)$, $5.8591$ $(9)$ \\
\hline
4 & ED & $5.6366$ $(11)$, $5.5198$ $(10)$, $5.3910$ $(9)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S0_-_L5.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $4.8462$ $(11)$, $4.7038$ $(10)$, $4.5425$ $(9)$ & 6 & ED & $6.2600$ $(11)$, $6.1198$ $(10)$, $5.9537$ $(9)$ \\
\hline
2 & ED & $4.9976$ $(11)$, $4.8289$ $(10)$, $4.6400$ $(9)$ & 7 & ED & $6.3262$ $(11)$, $6.1749$ $(10)$, $5.9972$ $(9)$ \\
\hline
3 & ED & $5.3805$ $(11)$, $5.2243$ $(10)$, $5.0495$ $(9)$ & 8 & ED & $6.3790$ $(11)$, $6.2222$ $(10)$, $6.0399$ $(9)$ \\
\hline
4 & ED & $5.6873$ $(11)$, $5.5854$ $(10)$, $5.4647$ $(9)$ & 9 & ED & $6.5134$ $(11)$, $6.3601$ $(10)$, $6.1892$ $(9)$ \\
\hline
5 & ED & $5.8466$ $(11)$, $5.6970$ $(10)$, $5.5396$ $(9)$ & 10 & ED & $6.4389$ $(10)$, $6.2714$ $(9)$, $6.0832$ $(8)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S0_-_L6.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $5.0167$ $(11)$, $4.8396$ $(10)$, $4.6451$ $(9)$ & 6 & ED & $6.2784$ $(10)$, $6.0591$ $(9)$, $5.8148$ $(8)$ \\
\hline
2 & ED & $5.0923$ $(11)$, $4.9449$ $(10)$, $4.7204$ $(9)$ & 7 & ED & $6.3025$ $(10)$, $6.0964$ $(9)$, $5.8442$ $(8)$ \\
\hline
3 & ED & $5.3207$ $(10)$, $5.1020$ $(9)$, $4.8583$ $(8)$ & 8 & ED & $6.3445$ $(10)$, $6.1172$ $(9)$, $6.0792$ $(8)$ \\
\hline
4 & ED & $5.7780$ $(10)$, $5.6165$ $(9)$, $5.4761$ $(8)$ & 9 & ED & $6.5120$ $(10)$, $6.3054$ $(9)$, $6.1742$ $(8)$ \\
\hline
5 & ED & $5.9033$ $(10)$, $5.7251$ $(9)$, $5.5152$ $(8)$ & 10 & ED & $6.5837$ $(10)$, $6.4015$ $(9)$, $6.2423$ $(8)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S0_-_L7.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $4.8979$ $(10)$, $4.6900$ $(9)$, $4.4578$ $(8)$ & 6 & ED & $6.3169$ $(10)$, $6.0637$ $(9)$ \\
\hline
2 & ED & $4.9697$ $(10)$, $4.7244$ $(9)$ & 7 & ED & $6.3439$ $(10)$, $6.0966$ $(9)$ \\
\hline
3 & ED & $5.3183$ $(10)$, $5.0716$ $(9)$ & 8 & ED & $6.3827$ $(10)$, $6.3456$ $(9)$ \\
\hline
4 & ED & $5.8361$ $(10)$, $5.6977$ $(9)$ & 9 & ED & $6.5678$ $(10)$, $6.4360$ $(9)$ \\
\hline
5 & ED & $6.0313$ $(10)$, $5.8044$ $(9)$ & 10 & ED & $6.6739$ $(10)$, $6.4762$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S1_+_L0.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $4.9527$ $(11)$, $4.9255$ $(10)$, $4.8969$ $(9)$ & 3 & ED & $5.2989$ $(11)$, $5.2711$ $(10)$, $5.2480$ $(9)$ \\
\hline
2 & ED & $4.9828$ $(11)$, $4.9628$ $(10)$, $4.9430$ $(9)$ & 4 & ED & $6.3998$ $(10)$, $6.3982$ $(9)$, $6.1968$ $(7)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S1_+_L1.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 ($j_{\mu}$) & ED & $1.8825$ $(12)$, $1.8669$ $(11)$, $1.8483$ $(10)$ & 3 ($\phi_{\mu}$) & $\epsilon$ & $7.0000$ (0), $7.4545$ (1) \\
\hline
1 ($j_{\mu}$) & DMRG & $1.9720$ $(26)$, $1.9619$ $(24)$, $1.9564$ $(22)$ & 3 ($\phi_{\mu}$) & $1/N$ & $3.0000$ (0), $6.0000$ (1) \\
\hline
1 ($j_{\mu}$) & $\epsilon$ & $3.0000$ (0), $2.0000$ (1) & 4 & ED & $3.9435$ $(12)$, $3.9180$ $(11)$, $3.8904$ $(10)$ \\
\hline
1 ($j_{\mu}$) & $1/N$ & $2.0000$ (0) & 5 & ED & $4.0142$ $(12)$, $3.9775$ $(11)$, $3.9373$ $(10)$ \\
\hline
2 ($\epsilon \partial j_{\mu}$) & ED & $2.6825$ $(12)$, $2.6644$ $(11)$, $2.6461$ $(10)$ & 6 & ED & $4.4245$ $(12)$, $4.3675$ $(11)$, $4.3052$ $(10)$ \\
\hline
2 ($\epsilon \partial j_{\mu}$) & DMRG & $2.8546$ $(24)$, $2.8262$ $(20)$, $2.7937$ $(18)$ & 7 & ED & $4.7726$ $(12)$, $4.7663$ $(11)$, $4.7533$ $(10)$ \\
\hline
2 ($\epsilon \partial j_{\mu}$) & $\epsilon$ & $5.0000$ (0), $4.1818$ (1) & 8 & ED & $4.9129$ $(11)$, $4.9080$ $(10)$, $4.8877$ $(9)$ \\
\hline
2 ($\epsilon \partial j_{\mu}$) & $1/N$ & $1.0000$ (0), $4.0000$ (1) & 9 & ED & $4.9721$ $(11)$, $4.9544$ $(10)$, $4.9542$ $(9)$ \\
\hline
3 ($\phi_{\mu}$) & ED & $3.7083$ $(12)$, $3.7108$ $(11)$, $3.7147$ $(10)$ & 10 & ED & $5.1663$ $(11)$, $5.1027$ $(10)$, $5.0381$ $(9)$ \\
\hline
3 ($\phi_{\mu}$) & DMRG & $3.7570$ $(18)$, $3.7364$ $(16)$, $3.7190$ $(14)$ & 11 & ED & $5.3278$ $(11)$, $5.2990$ $(10)$, $5.2723$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S1_+_L2.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 ($\partial j_{\mu}$) & ED & $2.7159$ $(12)$, $2.6806$ $(11)$, $2.6403$ $(10)$ & 6 & ED & $4.7258$ $(11)$, $4.6670$ $(10)$, $4.6017$ $(9)$ \\
\hline
1 ($\partial j_{\mu}$) & DMRG & $2.9292$ $(24)$, $2.8984$ $(20)$, $2.8678$ $(18)$ & 7 & ED & $4.8183$ $(11)$, $4.8033$ $(10)$, $4.7848$ $(9)$ \\
\hline
2 ($\epsilon \partial j_{\mu}$) & ED & $3.5974$ $(11)$, $3.5795$ $(10)$, $3.5586$ $(9)$ & 8 & ED & $5.0833$ $(11)$, $5.0148$ $(10)$, $4.9404$ $(9)$ \\
\hline
2 ($\epsilon \partial j_{\mu}$) & DMRG & $3.7893$ $(24)$, $3.7215$ $(18)$, $3.6818$ $(16)$ & 9 & ED & $5.2251$ $(11)$, $5.1750$ $(10)$, $5.1144$ $(9)$ \\
\hline
3 & ED & $4.3147$ $(11)$, $4.2546$ $(10)$, $4.1896$ $(9)$ & 10 & ED & $5.2641$ $(11)$, $5.2082$ $(10)$, $5.1558$ $(9)$ \\
\hline
4 & ED & $4.4810$ $(11)$, $4.4158$ $(10)$, $4.3425$ $(9)$ & 11 & ED & $5.5686$ $(11)$, $5.5326$ $(10)$, $5.4877$ $(9)$ \\
\hline
5 & ED & $4.6611$ $(11)$, $4.6149$ $(10)$, $4.5571$ $(9)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S1_+_L3.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 ($\partial \partial j_{\mu}$) & ED & $3.3328$ $(11)$, $3.2650$ $(10)$, $3.1878$ $(9)$ & 7 & ED & $5.0284$ $(11)$, $4.9468$ $(10)$, $4.8496$ $(9)$ \\
\hline
1 ($\partial \partial j_{\mu}$) & DMRG & $3.8055$ $(24)$, $3.6704$ $(18)$, $3.5861$ $(16)$ & 8 & ED & $5.1000$ $(11)$, $5.0496$ $(10)$, $4.9593$ $(9)$ \\
\hline
1 ($\partial \partial j_{\mu}$) & $\epsilon$ & $5.0000$ (0), $4.0000$ (1), $4.0172$ (2), $4.0331$ (3) & 9 & ED & $5.1602$ $(11)$, $5.0800$ $(10)$, $5.0230$ $(9)$ \\
\hline
1 ($\partial \partial j_{\mu}$) & $1/N$ & $1.0000$ (0), $4.0000$ (1), $4.0823$ (2), $4.0658$ (3) & 10 & ED & $5.3170$ $(11)$, $5.2260$ $(10)$, $5.1211$ $(9)$ \\
\hline
2 & ED & $4.0654$ $(11)$, $4.0529$ $(10)$, $4.0353$ $(9)$ & 11 & ED & $5.3305$ $(11)$, $5.2363$ $(10)$, $5.1289$ $(9)$ \\
\hline
2 & DMRG & $4.1178$ $(24)$, $4.0236$ $(16)$ & 12 & ED & $5.4695$ $(11)$, $5.3999$ $(10)$, $5.3212$ $(9)$ \\
\hline
3 & ED & $4.4157$ $(11)$, $4.3589$ $(10)$, $4.2886$ $(9)$ & 13 & ED & $5.5570$ $(11)$, $5.4743$ $(10)$, $5.3818$ $(9)$ \\
\hline
4 & ED & $4.6994$ $(11)$, $4.6160$ $(10)$, $4.5212$ $(9)$ & 14 & ED & $5.5950$ $(11)$, $5.5147$ $(10)$, $5.4143$ $(9)$ \\
\hline
5 & ED & $4.8350$ $(11)$, $4.7625$ $(10)$, $4.6803$ $(9)$ & 15 & ED & $5.6795$ $(11)$, $5.6103$ $(10)$, $5.5195$ $(9)$ \\
\hline
6 & ED & $4.9493$ $(11)$, $4.8672$ $(10)$, $4.7749$ $(9)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S1_+_L4.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 ($\partial \partial \partial j_{\mu}$) & ED & $3.8063$ $(11)$, $3.6998$ $(10)$, $3.5774$ $(9)$ & 8 & ED & $5.5513$ $(11)$, $5.4337$ $(10)$, $5.3014$ $(9)$ \\
\hline
1 ($\partial \partial \partial j_{\mu}$) & DMRG & $4.5565$ $(24)$, $4.3335$ $(18)$, $4.2069$ $(16)$ & 9 & ED & $5.6744$ $(11)$, $5.5476$ $(10)$, $5.4004$ $(9)$ \\
\hline
2 & ED & $4.8267$ $(11)$, $4.7381$ $(10)$, $4.6230$ $(9)$ & 10 & ED & $5.6997$ $(11)$, $5.5834$ $(10)$, $5.4378$ $(9)$ \\
\hline
3 & ED & $5.0163$ $(11)$, $4.9240$ $(10)$, $4.8208$ $(9)$ & 11 & ED & $5.7598$ $(11)$, $5.6191$ $(10)$, $5.4610$ $(9)$ \\
\hline
4 & ED & $5.2333$ $(11)$, $5.1163$ $(10)$, $4.9851$ $(9)$ & 12 & ED & $5.7819$ $(11)$, $5.6632$ $(10)$, $5.5372$ $(9)$ \\
\hline
5 & ED & $5.3302$ $(11)$, $5.2305$ $(10)$, $5.1147$ $(9)$ & 13 & ED & $5.9617$ $(11)$, $5.8451$ $(10)$, $5.7096$ $(9)$ \\
\hline
6 & ED & $5.4415$ $(11)$, $5.3199$ $(10)$, $5.1813$ $(9)$ & 14 & ED & $6.0013$ $(11)$, $5.8841$ $(10)$, $5.7464$ $(9)$ \\
\hline
7 & ED & $5.4721$ $(11)$, $5.3655$ $(10)$, $5.2432$ $(9)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S1_+_L5.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $4.0906$ $(11)$, $3.9400$ $(10)$, $3.7700$ $(9)$ & 5 & ED & $5.7034$ $(11)$, $5.5446$ $(10)$, $5.3641$ $(9)$ \\
\hline
1 & $\epsilon$ & $7.0000$ (0), $6.0000$ (1), $6.0193$ (2), $6.0366$ (3) & 6 & ED & $5.7747$ $(11)$, $5.6223$ $(10)$, $5.4463$ $(9)$ \\
\hline
1 & $1/N$ & $3.0000$ (0), $6.0000$ (1), $6.0873$ (2), $6.0693$ (3) & 7 & ED & $5.8508$ $(11)$, $5.7136$ $(10)$, $5.5356$ $(9)$ \\
\hline
2 & ED & $5.1501$ $(11)$, $4.9933$ $(10)$, $4.8144$ $(9)$ & 8 & ED & $5.8852$ $(11)$, $5.7482$ $(10)$, $5.5929$ $(9)$ \\
\hline
3 & ED & $5.4371$ $(11)$, $5.2931$ $(10)$, $5.1283$ $(9)$ & 9 & ED & $5.9324$ $(11)$, $5.7912$ $(10)$, $5.6148$ $(9)$ \\
\hline
4 & ED & $5.6073$ $(11)$, $5.4532$ $(10)$, $5.2808$ $(9)$ & 10 & ED & $5.9640$ $(11)$, $5.7983$ $(10)$, $5.6271$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S1_+_L6.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $4.2206$ $(11)$, $4.0355$ $(10)$, $3.8328$ $(9)$ & 6 & ED & $5.7691$ $(10)$, $5.5466$ $(9)$, $5.2931$ $(8)$ \\
\hline
2 & ED & $5.0911$ $(10)$, $4.8848$ $(9)$, $4.6596$ $(8)$ & 7 & ED & $5.8714$ $(10)$, $5.6539$ $(9)$, $5.3912$ $(8)$ \\
\hline
3 & ED & $5.4320$ $(10)$, $5.2176$ $(9)$, $4.9785$ $(8)$ & 8 & ED & $5.9094$ $(10)$, $5.6848$ $(9)$, $5.5047$ $(8)$ \\
\hline
4 & ED & $5.6161$ $(10)$, $5.4024$ $(9)$, $5.1603$ $(8)$ & 9 & ED & $5.9319$ $(10)$, $5.7133$ $(9)$, $5.5605$ $(8)$ \\
\hline
5 & ED & $5.6727$ $(10)$, $5.4537$ $(9)$, $5.2162$ $(8)$ & 10 & ED & $6.0003$ $(10)$, $5.7711$ $(9)$, $5.6286$ $(8)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S1_+_L7.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $4.0579$ $(10)$, $3.8407$ $(9)$, $3.6083$ $(8)$ & 6 & ED & $5.8131$ $(10)$, $5.5611$ $(9)$, $5.5738$ $(8)$ \\
\hline
2 & ED & $5.1327$ $(10)$, $4.9190$ $(9)$, $4.9450$ $(8)$ & 7 & ED & $5.9292$ $(10)$, $5.6690$ $(9)$, $5.6538$ $(8)$ \\
\hline
3 & ED & $5.4485$ $(10)$, $5.2069$ $(9)$, $5.1384$ $(8)$ & 8 & ED & $5.9590$ $(10)$, $5.8089$ $(9)$, $5.7928$ $(8)$ \\
\hline
4 & ED & $5.6578$ $(10)$, $5.4111$ $(9)$, $5.2726$ $(8)$ & 9 & ED & $5.9930$ $(10)$, $5.8581$ $(9)$, $5.9262$ $(8)$ \\
\hline
5 & ED & $5.7096$ $(10)$, $5.4793$ $(9)$, $5.3811$ $(8)$ & 10 & ED & $6.0665$ $(10)$, $5.8947$ $(9)$, $5.9607$ $(8)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S1_-_L0.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 ($\sigma$) & ED & $0.5207$ $(12)$, $0.5201$ $(11)$, $0.5196$ $(10)$ & 3 ($\sigma'$) & $1/N$ & $6.5000$ (0), $6.5450$ (1) \\
\hline
1 ($\sigma$) & DMRG & $0.5197$ $(26)$, $0.5205$ $(24)$, $0.5196$ $(22)$ & 4 ($\partial \partial \partial \partial \sigma^{(0)}$) & ED & $4.5544$ $(11)$, $4.5514$ $(10)$, $4.5482$ $(9)$ \\
\hline
1 ($\sigma$) & $\epsilon$ & $1.0000$ (0), $0.5000$ (1), $0.5103$ (2), $0.5195$ (3), $0.5158$ (4), $0.5260$ (5), $0.4975$ (6), $0.5946$ (7), $0.2212$ (8) & 5 & ED & $5.0420$ $(11)$, $5.0255$ $(10)$, $5.0095$ $(9)$ \\
\hline
1 ($\sigma$) & $1/N$ & $0.5000$ (0), $0.5450$ (1), $0.5342$ (2), $0.4994$ (3) & 6 & ED & $5.1259$ $(11)$, $5.1344$ $(10)$, $5.1525$ $(9)$ \\
\hline
2 ($\partial \partial \sigma^{(0)}$) & ED & $2.5164$ $(12)$, $2.5053$ $(11)$, $2.4924$ $(10)$ & 7 & ED & $5.5228$ $(11)$, $5.4632$ $(10)$, $5.4009$ $(9)$ \\
\hline
2 ($\partial \partial \sigma^{(0)}$) & $\epsilon$ & $5.0000$ (0), $5.5909$ (1) & 8 & ED & $5.7429$ $(11)$, $5.6680$ $(10)$, $5.5901$ $(9)$ \\
\hline
2 ($\partial \partial \sigma^{(0)}$) & $1/N$ & $4.5000$ (0), $4.5450$ (1) & 9 & ED & $5.8939$ $(10)$, $5.8712$ $(9)$, $5.8398$ $(8)$ \\
\hline
3 ($\sigma'$) & ED & $3.8733$ $(12)$, $3.8595$ $(11)$, $3.8458$ $(10)$ & 10 & ED & $6.2140$ $(10)$, $6.1874$ $(9)$, $6.1545$ $(8)$ \\
\hline
3 ($\sigma'$) & $\epsilon$ & $7.0000$ (0), $9.7727$ (1) & 11 & ED & $6.3657$ $(10)$, $6.3581$ $(9)$, $6.1888$ $(8)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S1_-_L1.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 ($\partial \sigma$) & ED & $1.5197$ $(12)$, $1.5195$ $(11)$, $1.5194$ $(10)$ & 5 & ED & $4.1899$ $(12)$, $4.1611$ $(11)$, $4.1314$ $(10)$ \\
\hline
1 ($\partial \sigma$) & DMRG & $1.5194$ $(26)$, $1.5196$ $(24)$, $1.5194$ $(22)$ & 6 & ED & $4.7569$ $(12)$, $4.7419$ $(11)$, $4.7251$ $(10)$ \\
\hline
1 ($\partial \sigma$) & $\epsilon$ & $4.0000$ (0), $2.9545$ (1) & 7 & ED & $4.8193$ $(11)$, $4.8093$ $(10)$, $4.8004$ $(9)$ \\
\hline
1 ($\partial \sigma$) & $1/N$ & $3.5000$ (0), $3.0047$ (1) & 8 & ED & $5.1422$ $(11)$, $5.1163$ $(10)$, $5.0867$ $(9)$ \\
\hline
2 ($\sigma_{\mu}$) & ED & $2.8706$ $(12)$, $2.8465$ $(11)$, $2.8185$ $(10)$ & 9 & ED & $5.1869$ $(11)$, $5.1564$ $(10)$, $5.1268$ $(9)$ \\
\hline
2 ($\sigma_{\mu}$) & DMRG & $3.0437$ $(26)$, $3.0190$ $(24)$, $3.0084$ $(22)$ & 10 & ED & $5.3474$ $(11)$, $5.3760$ $(10)$, $5.3944$ $(9)$ \\
\hline
3 ($\partial \partial \partial \sigma^{(1)}$) & ED & $3.4782$ $(12)$, $3.4619$ $(11)$, $3.4427$ $(10)$ & 11 & ED & $5.4546$ $(11)$, $5.4507$ $(10)$, $5.4070$ $(9)$ \\
\hline
3 ($\partial \partial \partial \sigma^{(1)}$) & DMRG & $3.5880$ $(24)$, $3.5631$ $(18)$, $3.5348$ $(16)$ & 12 & ED & $5.5302$ $(11)$, $5.4959$ $(10)$, $5.5087$ $(9)$ \\
\hline
4 & ED & $3.7443$ $(12)$, $3.7236$ $(11)$, $3.7019$ $(10)$ & 13 & ED & $5.5678$ $(11)$, $5.5579$ $(10)$, $5.5532$ $(9)$ \\
\hline
4 & DMRG & $3.8365$ $(16)$, $3.7982$ $(14)$ & 14 & ED & $5.7838$ $(11)$, $5.7084$ $(10)$, $5.6324$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S1_-_L2.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 ($\partial \partial \sigma^{(2)}$) & ED & $2.5642$ $(12)$, $2.5588$ $(11)$, $2.5511$ $(10)$ & 7 & ED & $4.3751$ $(11)$, $4.3464$ $(10)$, $4.3172$ $(9)$ \\
\hline
1 ($\partial \partial \sigma^{(2)}$) & DMRG & $2.5729$ $(26)$, $2.5722$ $(24)$, $2.5749$ $(22)$ & 8 & ED & $4.6179$ $(11)$, $4.5854$ $(10)$, $4.5474$ $(9)$ \\
\hline
2 & ED & $3.3557$ $(12)$, $3.3155$ $(11)$, $3.2689$ $(10)$ & 9 & ED & $4.9881$ $(11)$, $4.9512$ $(10)$, $4.9100$ $(9)$ \\
\hline
2 & DMRG & $3.5937$ $(24)$, $3.5700$ $(20)$, $3.5337$ $(18)$ & 10 & ED & $5.0579$ $(11)$, $5.0276$ $(10)$, $4.9914$ $(9)$ \\
\hline
3 & ED & $3.6584$ $(11)$, $3.6098$ $(10)$, $3.5542$ $(9)$ & 11 & ED & $5.2208$ $(11)$, $5.2027$ $(10)$, $5.1790$ $(9)$ \\
\hline
3 & DMRG & $3.9841$ $(24)$, $3.9061$ $(18)$, $3.8469$ $(16)$ & 12 & ED & $5.3232$ $(11)$, $5.2994$ $(10)$, $5.2676$ $(9)$ \\
\hline
4 & ED & $4.0371$ $(11)$, $4.0067$ $(10)$, $3.9723$ $(9)$ & 13 & ED & $5.4556$ $(11)$, $5.4031$ $(10)$, $5.3426$ $(9)$ \\
\hline
5 & ED & $4.2043$ $(11)$, $4.1791$ $(10)$, $4.1527$ $(9)$ & 14 & ED & $5.4706$ $(11)$, $5.4210$ $(10)$, $5.3763$ $(9)$ \\
\hline
6 & ED & $4.3020$ $(11)$, $4.2790$ $(10)$, $4.2504$ $(9)$ & 15 & ED & $5.5574$ $(11)$, $5.5195$ $(10)$, $5.4698$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S1_-_L3.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 ($\partial \partial \partial \sigma^{(3)}$) & ED & $3.4317$ $(11)$, $3.3837$ $(10)$, $3.3231$ $(9)$ & 8 & ED & $5.1156$ $(11)$, $5.0675$ $(10)$, $5.0112$ $(9)$ \\
\hline
1 ($\partial \partial \partial \sigma^{(3)}$) & DMRG & $3.6279$ $(24)$, $3.6043$ $(20)$, $3.6012$ $(18)$ & 9 & ED & $5.2135$ $(11)$, $5.1644$ $(10)$, $5.1062$ $(9)$ \\
\hline
2 & ED & $4.0296$ $(11)$, $3.9647$ $(10)$, $3.8907$ $(9)$ & 10 & ED & $5.2957$ $(11)$, $5.2578$ $(10)$, $5.2014$ $(9)$ \\
\hline
3 & ED & $4.3016$ $(11)$, $4.2209$ $(10)$, $4.1285$ $(9)$ & 11 & ED & $5.3981$ $(11)$, $5.3411$ $(10)$, $5.2839$ $(9)$ \\
\hline
4 & ED & $4.5139$ $(11)$, $4.4933$ $(10)$, $4.4681$ $(9)$ & 12 & ED & $5.5137$ $(11)$, $5.4634$ $(10)$, $5.3969$ $(9)$ \\
\hline
5 & ED & $4.7490$ $(11)$, $4.6948$ $(10)$, $4.6328$ $(9)$ & 13 & ED & $5.6106$ $(11)$, $5.5674$ $(10)$, $5.5102$ $(9)$ \\
\hline
6 & ED & $4.8163$ $(11)$, $4.7667$ $(10)$, $4.7101$ $(9)$ & 14 & ED & $5.6774$ $(11)$, $5.6066$ $(10)$, $5.5351$ $(9)$ \\
\hline
7 & ED & $5.0115$ $(11)$, $4.9435$ $(10)$, $4.8563$ $(9)$ & 15 & ED & $5.7799$ $(11)$, $5.7000$ $(10)$, $5.6110$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S1_-_L4.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $3.9886$ $(11)$, $3.8814$ $(10)$, $3.7548$ $(9)$ & 9 & ED & $5.6352$ $(11)$, $5.5768$ $(10)$, $5.4680$ $(9)$ \\
\hline
2 & ED & $4.6339$ $(11)$, $4.5360$ $(10)$, $4.4198$ $(9)$ & 10 & ED & $5.7030$ $(11)$, $5.6060$ $(10)$, $5.5311$ $(9)$ \\
\hline
3 & ED & $4.7506$ $(11)$, $4.6286$ $(10)$, $4.4897$ $(9)$ & 11 & ED & $5.7994$ $(11)$, $5.7021$ $(10)$, $5.5890$ $(9)$ \\
\hline
4 & ED & $4.9948$ $(11)$, $4.9254$ $(10)$, $4.8450$ $(9)$ & 12 & ED & $5.8259$ $(11)$, $5.7311$ $(10)$, $5.6127$ $(9)$ \\
\hline
5 & ED & $5.2719$ $(11)$, $5.1846$ $(10)$, $5.0705$ $(9)$ & 13 & ED & $5.8853$ $(11)$, $5.7760$ $(10)$, $5.6564$ $(9)$ \\
\hline
6 & ED & $5.4009$ $(11)$, $5.3261$ $(10)$, $5.2470$ $(9)$ & 14 & ED & $6.0084$ $(11)$, $5.8986$ $(10)$, $5.7679$ $(9)$ \\
\hline
7 & ED & $5.4630$ $(11)$, $5.3824$ $(10)$, $5.2594$ $(9)$ & 15 & ED & $6.0161$ $(11)$, $5.9300$ $(10)$, $5.8295$ $(9)$ \\
\hline
8 & ED & $5.5468$ $(11)$, $5.4271$ $(10)$, $5.3047$ $(9)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S1_-_L5.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $4.2715$ $(11)$, $4.1112$ $(10)$, $3.9297$ $(9)$ & 6 & ED & $5.8483$ $(11)$, $5.6807$ $(10)$, $5.4867$ $(9)$ \\
\hline
2 & ED & $5.0149$ $(11)$, $4.8504$ $(10)$, $4.6661$ $(9)$ & 7 & ED & $5.9059$ $(11)$, $5.7638$ $(10)$, $5.5979$ $(9)$ \\
\hline
3 & ED & $5.0540$ $(11)$, $4.9069$ $(10)$, $4.7348$ $(9)$ & 8 & ED & $5.9720$ $(11)$, $5.8480$ $(10)$, $5.6935$ $(9)$ \\
\hline
4 & ED & $5.4655$ $(11)$, $5.3469$ $(10)$, $5.2086$ $(9)$ & 9 & ED & $6.0310$ $(11)$, $5.8744$ $(10)$, $5.7066$ $(9)$ \\
\hline
5 & ED & $5.6441$ $(11)$, $5.4897$ $(10)$, $5.3156$ $(9)$ & 10 & ED & $6.1394$ $(11)$, $5.9737$ $(10)$, $5.7815$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S1_-_L6.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $4.5577$ $(12)$, $4.3794$ $(11)$, $4.1845$ $(10)$ & 6 & ED & $5.8243$ $(10)$, $5.6053$ $(9)$, $5.4436$ $(8)$ \\
\hline
2 & ED & $4.9479$ $(10)$, $4.7365$ $(9)$, $4.5061$ $(8)$ & 7 & ED & $5.9356$ $(10)$, $5.7088$ $(9)$, $5.5733$ $(8)$ \\
\hline
3 & ED & $5.0900$ $(10)$, $4.8689$ $(9)$, $4.6174$ $(8)$ & 8 & ED & $6.0030$ $(10)$, $5.8023$ $(9)$, $5.6677$ $(8)$ \\
\hline
4 & ED & $5.5525$ $(10)$, $5.3509$ $(9)$, $5.1261$ $(8)$ & 9 & ED & $6.0568$ $(10)$, $5.8316$ $(9)$, $5.7456$ $(8)$ \\
\hline
5 & ED & $5.6338$ $(10)$, $5.4342$ $(9)$, $5.2105$ $(8)$ & 10 & ED & $6.1042$ $(10)$, $5.8985$ $(9)$, $5.8086$ $(8)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S1_-_L7.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $4.1933$ $(10)$, $3.9703$ $(9)$, $3.7335$ $(8)$ & 6 & ED & $5.9072$ $(10)$, $5.6909$ $(9)$ \\
\hline
2 & ED & $4.9866$ $(10)$, $4.7661$ $(9)$, $4.6229$ $(8)$ & 7 & ED & $5.9683$ $(10)$, $5.8249$ $(9)$ \\
\hline
3 & ED & $5.1556$ $(10)$, $4.9041$ $(9)$ & 8 & ED & $6.0639$ $(10)$, $5.9439$ $(9)$ \\
\hline
4 & ED & $5.6145$ $(10)$, $5.3940$ $(9)$ & 9 & ED & $6.0949$ $(10)$, $6.0134$ $(9)$ \\
\hline
5 & ED & $5.6938$ $(10)$, $5.4618$ $(9)$ & 10 & ED & $6.1954$ $(10)$, $6.0756$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S2_+_L0.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 ($t_{(2)}$) & ED & $1.2541$ $(12)$, $1.2543$ $(11)$, $1.2548$ $(10)$ & 3 ($t_{(2)}'$) & $\epsilon$ & $6.0000$ (0), $7.3636$ (1) \\
\hline
1 ($t_{(2)}$) & DMRG & $1.2377$ $(26)$, $1.2413$ $(24)$, $1.2413$ $(22)$ & 3 ($t_{(2)}'$) & $1/N$ & $5.0000$ (0), $6.0808$ (1) \\
\hline
1 ($t_{(2)}$) & $\epsilon$ & $2.0000$ (0), $1.1818$ (1), $1.2318$ (2), $1.1741$ (3), $1.2956$ (4), $0.9603$ (5), $2.0644$ (6) & 4 ($t_{(2)}''$) & ED & $4.3126$ $(12)$, $4.2668$ $(11)$, $4.2155$ $(10)$ \\
\hline
1 ($t_{(2)}$) & $1/N$ & $1.0000$ (0), $1.3603$ (1), $1.3386$ (2) & 4 ($t_{(2)}''$) & $\epsilon$ & $8.0000$ (0), $12.0909$ (1) \\
\hline
2 ($\partial\partial t_{(2)}^{(0)}$) & ED & $3.4465$ $(12)$, $3.4572$ $(11)$, $3.4667$ $(10)$ & 4 ($t_{(2)}''$) & $1/N$ & $7.0000$ (0), $8.4410$ (1) \\
\hline
2 ($\partial\partial t_{(2)}^{(0)}$) & DMRG & $3.4130$ $(16)$, $3.4278$ $(14)$ & 5 ($\partial\partial\partial\partial t_{(2)}^{(0)}$) & ED & $4.9647$ $(12)$, $4.9505$ $(11)$, $4.9360$ $(10)$ \\
\hline
2 ($\partial\partial t_{(2)}^{(0)}$) & $\epsilon$ & $4.0000$ (0), $3.7273$ (1), $3.2742$ (2), $4.2128$ (3), $1.5738$ (4), $10.6276$ (5) & 6 & ED & $5.4530$ $(11)$, $5.4320$ $(10)$, $5.4173$ $(9)$ \\
\hline
2 ($\partial\partial t_{(2)}^{(0)}$) & $1/N$ & $3.0000$ (0), $3.7205$ (1) & 7 & ED & $5.6115$ $(11)$, $5.6039$ $(10)$, $5.5942$ $(9)$ \\
\hline
3 ($t_{(2)}'$) & ED & $3.6713$ $(12)$, $3.6712$ $(11)$, $3.6750$ $(10)$ & 8 & ED & $5.9238$ $(11)$, $5.8730$ $(10)$, $5.8081$ $(9)$ \\
\hline
3 ($t_{(2)}'$) & DMRG & $3.6812$ $(16)$, $3.6745$ $(14)$ & 9 & ED & $5.9710$ $(11)$, $6.0579$ $(10)$, $6.0661$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S2_+_L1.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 ($\partial t_{(2)}$) & ED & $2.2862$ $(12)$, $2.2870$ $(11)$, $2.2878$ $(10)$ & 7 & ED & $5.2022$ $(11)$, $5.1801$ $(10)$, $5.1608$ $(9)$ \\
\hline
1 ($\partial t_{(2)}$) & DMRG & $2.2727$ $(24)$, $2.2747$ $(20)$, $2.2775$ $(18)$ & 8 & ED & $5.2522$ $(11)$, $5.2277$ $(10)$, $5.2053$ $(9)$ \\
\hline
2 ($\partial\partial\partial t_{(2)}^{(1)}$) & ED & $3.9102$ $(12)$, $3.8845$ $(11)$, $3.8548$ $(10)$ & 9 & ED & $5.4933$ $(11)$, $5.4503$ $(10)$, $5.4096$ $(9)$ \\
\hline
2 ($\partial\partial\partial t_{(2)}^{(1)}$) & DMRG & $3.9620$ $(14)$ & 10 & ED & $5.5950$ $(11)$, $5.5730$ $(10)$, $5.5545$ $(9)$ \\
\hline
3 & ED & $4.4954$ $(12)$, $4.4856$ $(11)$, $4.4704$ $(10)$ & 11 & ED & $5.8176$ $(11)$, $5.7920$ $(10)$, $5.7614$ $(9)$ \\
\hline
4 & ED & $4.7440$ $(12)$, $4.7570$ $(11)$, $4.7704$ $(10)$ & 12 & ED & $5.8261$ $(11)$, $5.8043$ $(10)$, $5.7870$ $(9)$ \\
\hline
5 & ED & $4.8464$ $(12)$, $4.8254$ $(11)$, $4.8044$ $(10)$ & 13 & ED & $5.9086$ $(11)$, $5.8907$ $(10)$, $5.8713$ $(9)$ \\
\hline
6 & ED & $5.0648$ $(11)$, $5.0080$ $(10)$, $4.9469$ $(9)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S2_+_L2.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 ($t'_{(2)\mu\nu}$) & ED & $3.0254$ $(12)$, $3.0239$ $(11)$, $3.0219$ $(10)$ & 10 & ED & $5.1904$ $(11)$, $5.1596$ $(10)$, $5.1126$ $(9)$ \\
\hline
1 ($t'_{(2)\mu\nu}$) & DMRG & $3.0282$ $(26)$, $3.0272$ $(24)$, $3.0280$ $(22)$ & 11 & ED & $5.3185$ $(11)$, $5.2744$ $(10)$, $5.2364$ $(9)$ \\
\hline
1 ($t'_{(2)\mu\nu}$) & $\epsilon$ & $4.0000$ (0), $3.0000$ (1), $3.0083$ (2), $3.0163$ (3), $3.0148$ (4) & 12 & ED & $5.3373$ $(11)$, $5.2921$ $(10)$, $5.2383$ $(9)$ \\
\hline
1 ($t'_{(2)\mu\nu}$) & $1/N$ & $3.0000$ (0), $3.0721$ (1), $3.0269$ (2) & 13 & ED & $5.4474$ $(11)$, $5.4333$ $(10)$, $5.4194$ $(9)$ \\
\hline
2 ($\partial\partial t_{(2)}^{(2)}$) & ED & $3.3100$ $(12)$, $3.3020$ $(11)$, $3.2909$ $(10)$ & 14 & ED & $5.4975$ $(11)$, $5.4800$ $(10)$, $5.4591$ $(9)$ \\
\hline
2 ($\partial\partial t_{(2)}^{(2)}$) & DMRG & $3.3297$ $(24)$, $3.3339$ $(18)$, $3.3283$ $(16)$ & 15 & ED & $5.6353$ $(11)$, $5.6062$ $(10)$, $5.5451$ $(9)$ \\
\hline
3 & ED & $4.0910$ $(11)$, $4.0701$ $(10)$, $4.0332$ $(9)$ & 16 & ED & $5.6561$ $(11)$, $5.6241$ $(10)$, $5.5686$ $(9)$ \\
\hline
4 & ED & $4.1735$ $(11)$, $4.1439$ $(10)$, $4.1133$ $(9)$ & 17 & ED & $5.6882$ $(11)$, $5.6396$ $(10)$, $5.5892$ $(9)$ \\
\hline
5 & ED & $4.2821$ $(11)$, $4.2371$ $(10)$, $4.1949$ $(9)$ & 18 & ED & $5.7046$ $(11)$, $5.6508$ $(10)$, $5.6218$ $(9)$ \\
\hline
6 & ED & $4.5763$ $(11)$, $4.5059$ $(10)$, $4.4301$ $(9)$ & 19 & ED & $5.8026$ $(11)$, $5.7601$ $(10)$, $5.7273$ $(9)$ \\
\hline
7 & ED & $4.7107$ $(11)$, $4.6580$ $(10)$, $4.5977$ $(9)$ & 20 & ED & $5.9181$ $(11)$, $5.8666$ $(10)$, $5.8160$ $(9)$ \\
\hline
8 & ED & $5.0252$ $(11)$, $4.9916$ $(10)$, $4.9528$ $(9)$ & 21 & ED & $5.9301$ $(10)$, $5.8682$ $(9)$, $5.7834$ $(8)$ \\
\hline
9 & ED & $5.0983$ $(11)$, $5.0564$ $(10)$, $5.0080$ $(9)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S2_+_L3.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $3.9708$ $(11)$, $3.9413$ $(10)$, $3.9025$ $(9)$ & 9 & ED & $5.5042$ $(11)$, $5.4447$ $(10)$, $5.3769$ $(9)$ \\
\hline
1 & DMRG & $4.0967$ $(24)$ & 10 & ED & $5.7175$ $(11)$, $5.6548$ $(10)$, $5.5751$ $(9)$ \\
\hline
2 & ED & $4.1517$ $(11)$, $4.1010$ $(10)$, $4.0374$ $(9)$ & 11 & ED & $5.7370$ $(11)$, $5.6722$ $(10)$, $5.5779$ $(9)$ \\
\hline
3 & ED & $4.7264$ $(11)$, $4.6516$ $(10)$, $4.5682$ $(9)$ & 12 & ED & $5.7737$ $(11)$, $5.7160$ $(10)$, $5.6437$ $(9)$ \\
\hline
4 & ED & $4.8445$ $(11)$, $4.7704$ $(10)$, $4.6862$ $(9)$ & 13 & ED & $5.7909$ $(11)$, $5.7456$ $(10)$, $5.6854$ $(9)$ \\
\hline
5 & ED & $4.9242$ $(11)$, $4.8476$ $(10)$, $4.7579$ $(9)$ & 14 & ED & $5.8398$ $(11)$, $5.7725$ $(10)$, $5.7384$ $(9)$ \\
\hline
6 & ED & $5.0665$ $(11)$, $5.0074$ $(10)$, $4.9315$ $(9)$ & 15 & ED & $5.9263$ $(11)$, $5.8786$ $(10)$, $5.8105$ $(9)$ \\
\hline
7 & ED & $5.2573$ $(11)$, $5.1794$ $(10)$, $5.0950$ $(9)$ & 16 & ED & $5.9585$ $(11)$, $5.9035$ $(10)$, $5.8288$ $(9)$ \\
\hline
8 & ED & $5.3604$ $(11)$, $5.2692$ $(10)$, $5.1649$ $(9)$ & 17 & ED & $5.9983$ $(11)$, $5.9354$ $(10)$, $5.8449$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S2_+_L4.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $4.6463$ $(11)$, $4.5568$ $(10)$, $4.4474$ $(9)$ & 9 & ED & $5.7895$ $(11)$, $5.6559$ $(10)$, $5.5022$ $(9)$ \\
\hline
1 & $\epsilon$ & $6.0000$ (0), $5.0000$ (1), $5.0169$ (2), $5.0317$ (3), $5.0259$ (4) & 10 & ED & $5.8133$ $(11)$, $5.6935$ $(10)$, $5.5530$ $(9)$ \\
\hline
1 & $1/N$ & $5.0000$ (0), $5.0858$ (1), $5.0537$ (2) & 11 & ED & $5.8244$ $(11)$, $5.7119$ $(10)$, $5.5866$ $(9)$ \\
\hline
2 & ED & $4.7173$ $(11)$, $4.6082$ $(10)$, $4.4795$ $(9)$ & 12 & ED & $5.9668$ $(11)$, $5.8897$ $(10)$, $5.7981$ $(9)$ \\
\hline
3 & ED & $5.0247$ $(11)$, $4.9758$ $(10)$, $4.9036$ $(9)$ & 13 & ED & $6.0334$ $(11)$, $5.9569$ $(10)$, $5.8609$ $(9)$ \\
\hline
4 & ED & $5.3045$ $(11)$, $5.2021$ $(10)$, $5.0756$ $(9)$ & 14 & ED & $6.0871$ $(11)$, $6.0041$ $(10)$, $5.8732$ $(9)$ \\
\hline
5 & ED & $5.3360$ $(11)$, $5.2384$ $(10)$, $5.1161$ $(9)$ & 15 & ED & $6.1243$ $(11)$, $6.0356$ $(10)$, $5.9319$ $(9)$ \\
\hline
6 & ED & $5.3687$ $(11)$, $5.2661$ $(10)$, $5.1684$ $(9)$ & 16 & ED & $6.1601$ $(11)$, $6.0767$ $(10)$, $5.9551$ $(9)$ \\
\hline
7 & ED & $5.4314$ $(11)$, $5.3177$ $(10)$, $5.1984$ $(9)$ & 17 & ED & $6.1780$ $(11)$, $6.0836$ $(10)$, $5.9923$ $(9)$ \\
\hline
8 & ED & $5.6153$ $(11)$, $5.5019$ $(10)$, $5.3670$ $(9)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S2_+_L5.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $4.9661$ $(11)$, $4.8107$ $(10)$, $4.6349$ $(9)$ & 6 & ED & $5.7953$ $(11)$, $5.6550$ $(10)$, $5.4869$ $(9)$ \\
\hline
2 & ED & $5.0837$ $(11)$, $4.9256$ $(10)$, $4.7442$ $(9)$ & 7 & ED & $5.9290$ $(11)$, $5.7996$ $(10)$, $5.6157$ $(9)$ \\
\hline
3 & ED & $5.5992$ $(11)$, $5.4664$ $(10)$, $5.2865$ $(9)$ & 8 & ED & $5.9609$ $(11)$, $5.8198$ $(10)$, $5.6875$ $(9)$ \\
\hline
4 & ED & $5.6488$ $(11)$, $5.4879$ $(10)$, $5.3188$ $(9)$ & 9 & ED & $6.0623$ $(11)$, $5.8851$ $(10)$, $5.6928$ $(9)$ \\
\hline
5 & ED & $5.6886$ $(11)$, $5.5216$ $(10)$, $5.3424$ $(9)$ & 10 & ED & $6.1386$ $(11)$, $5.9693$ $(10)$, $5.7794$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S2_+_L6.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $5.0792$ $(11)$, $4.8899$ $(10)$, $4.6855$ $(9)$ & 5 & ED & $5.7145$ $(10)$, $5.5093$ $(9)$, $5.2735$ $(8)$ \\
\hline
1 & $\epsilon$ & $8.0000$ (0), $7.0000$ (1), $7.0189$ (2), $7.0353$ (3), $7.0285$ (4) & 6 & ED & $5.8371$ $(10)$, $5.6207$ $(9)$, $5.3796$ $(8)$ \\
\hline
1 & $1/N$ & $7.0000$ (0), $7.0882$ (1), $7.0601$ (2) & 7 & ED & $5.9575$ $(10)$, $5.7355$ $(9)$, $5.4749$ $(8)$ \\
\hline
2 & ED & $5.0734$ $(10)$, $4.8483$ $(9)$, $4.5969$ $(8)$ & 8 & ED & $6.0064$ $(10)$, $5.7781$ $(9)$, $5.6007$ $(8)$ \\
\hline
3 & ED & $5.5728$ $(10)$, $5.3397$ $(9)$, $5.0797$ $(8)$ & 9 & ED & $6.0615$ $(10)$, $5.8508$ $(9)$, $5.6749$ $(8)$ \\
\hline
4 & ED & $5.6252$ $(10)$, $5.4117$ $(9)$, $5.1777$ $(8)$ & 10 & ED & $6.1132$ $(10)$, $5.9074$ $(9)$, $5.7738$ $(8)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S2_+_L7.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $4.9063$ $(10)$, $4.6941$ $(9)$, $4.4733$ $(8)$ & 6 & ED & $5.8998$ $(10)$, $5.6642$ $(9)$ \\
\hline
2 & ED & $5.1235$ $(10)$, $4.8757$ $(9)$ & 7 & ED & $6.0232$ $(10)$, $5.7760$ $(9)$ \\
\hline
3 & ED & $5.5905$ $(10)$, $5.3426$ $(9)$ & 8 & ED & $6.0629$ $(10)$, $5.8914$ $(9)$ \\
\hline
4 & ED & $5.6695$ $(10)$, $5.4418$ $(9)$ & 9 & ED & $6.1309$ $(10)$, $5.9250$ $(9)$ \\
\hline
5 & ED & $5.7845$ $(10)$, $5.5404$ $(9)$ & 10 & ED & $6.1778$ $(10)$, $6.0142$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S2_-_L0.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 ($\partial t_{(2)\mu}^{(0)}$) & ED & $3.8120$ $(12)$, $3.8059$ $(11)$, $3.8001$ $(10)$ & 7 & ED & $6.4610$ $(10)$, $6.4522$ $(9)$, $6.2308$ $(8)$ \\
\hline
2 & ED & $5.0590$ $(12)$, $5.0907$ $(11)$, $5.1042$ $(10)$ & 8 & ED & $6.4713$ $(10)$, $6.4983$ $(9)$, $6.2690$ $(8)$ \\
\hline
3 & ED & $5.4659$ $(11)$, $5.4155$ $(10)$, $5.3631$ $(9)$ & 9 & ED & $6.4735$ $(10)$, $6.6107$ $(9)$, $6.2951$ $(8)$ \\
\hline
4 & ED & $5.9003$ $(11)$, $5.8846$ $(10)$, $5.8643$ $(9)$ & 10 & ED & $6.4745$ $(10)$, $6.7557$ $(9)$, $6.3046$ $(8)$ \\
\hline
5 & ED & $6.1463$ $(10)$, $6.1130$ $(9)$, $6.0714$ $(8)$ & 11 & ED & $6.4877$ $(10)$, $6.8338$ $(9)$, $6.3302$ $(8)$ \\
\hline
6 & ED & $6.1822$ $(10)$, $6.1576$ $(9)$, $6.1280$ $(8)$ & 12 & ED & $6.5358$ $(10)$, $6.8407$ $(9)$, $6.3508$ $(8)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S2_-_L1.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 ($t_{(2)\mu}$) & ED & $2.6897$ $(12)$, $2.6731$ $(11)$, $2.6538$ $(10)$ & 10 & ED & $5.4846$ $(11)$, $5.4863$ $(10)$, $5.5268$ $(9)$ \\
\hline
1 ($t_{(2)\mu}$) & DMRG & $2.7819$ $(26)$, $2.7735$ $(24)$, $2.7663$ $(22)$ & 11 & ED & $5.7578$ $(11)$, $5.7523$ $(10)$, $5.7226$ $(9)$ \\
\hline
1 ($t_{(2)\mu}$) & $\epsilon$ & $6.0000$ (0), $5.5000$ (1) & 12 & ED & $5.8919$ $(11)$, $5.8105$ $(10)$, $5.7372$ $(9)$ \\
\hline
1 ($t_{(2)\mu}$) & $1/N$ & $-2.0000$ (0), $2.5000$ (1), $2.9053$ (2) & 13 & ED & $5.9072$ $(11)$, $5.8289$ $(10)$, $5.7519$ $(9)$ \\
\hline
2 ($\epsilon \partial t_{(2)\mu}^{(1)}$) & ED & $3.6051$ $(12)$, $3.5941$ $(11)$, $3.5834$ $(10)$ & 14 & ED & $6.0794$ $(11)$, $6.0557$ $(10)$, $6.0243$ $(9)$ \\
\hline
2 ($\epsilon \partial t_{(2)\mu}^{(1)}$) & DMRG & $3.7288$ $(24)$, $3.6879$ $(18)$, $3.6576$ $(16)$ & 15 & ED & $6.1194$ $(11)$, $6.1024$ $(10)$, $6.0746$ $(9)$ \\
\hline
3 & ED & $4.1472$ $(12)$, $4.1209$ $(11)$, $4.0941$ $(10)$ & 16 & ED & $6.1393$ $(11)$, $6.1283$ $(10)$, $6.0905$ $(9)$ \\
\hline
4 & ED & $4.6675$ $(12)$, $4.6654$ $(11)$, $4.6625$ $(10)$ & 17 & ED & $6.1785$ $(11)$, $6.1449$ $(10)$, $6.1168$ $(9)$ \\
\hline
5 & ED & $4.7917$ $(12)$, $4.7838$ $(11)$, $4.7776$ $(10)$ & 18 & ED & $6.2524$ $(10)$, $6.2165$ $(9)$, $6.1584$ $(8)$ \\
\hline
6 & ED & $5.1143$ $(11)$, $5.0868$ $(10)$, $5.0561$ $(9)$ & 19 & ED & $6.2761$ $(10)$, $6.2309$ $(9)$, $6.2258$ $(8)$ \\
\hline
7 & ED & $5.1339$ $(11)$, $5.1111$ $(10)$, $5.0847$ $(9)$ & 20 & ED & $6.4161$ $(10)$, $6.3860$ $(9)$, $6.3477$ $(8)$ \\
\hline
8 & ED & $5.1796$ $(11)$, $5.1441$ $(10)$, $5.1111$ $(9)$ & 21 & ED & $6.4929$ $(10)$, $6.4586$ $(9)$, $6.3882$ $(8)$ \\
\hline
9 & ED & $5.4442$ $(11)$, $5.4196$ $(10)$, $5.3615$ $(9)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S2_-_L2.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 ($t'_{(2)\mu\nu}$) & ED & $3.2949$ $(12)$, $3.2535$ $(11)$, $3.2059$ $(10)$ & 11 & ED & $5.5375$ $(11)$, $5.5042$ $(10)$, $5.4430$ $(9)$ \\
\hline
1 ($t'_{(2)\mu\nu}$) & DMRG & $3.5341$ $(24)$, $3.5033$ $(20)$, $3.4668$ $(18)$ & 12 & ED & $5.5681$ $(11)$, $5.5106$ $(10)$, $5.4694$ $(9)$ \\
\hline
2 ($\partial t_{(2)\mu}^{(2)}$) & ED & $3.5671$ $(12)$, $3.5353$ $(11)$, $3.4977$ $(10)$ & 13 & ED & $5.6789$ $(11)$, $5.6467$ $(10)$, $5.5954$ $(9)$ \\
\hline
2 ($\partial t_{(2)\mu}^{(2)}$) & DMRG & $3.7565$ $(24)$, $3.7358$ $(20)$, $3.7040$ $(18)$ & 14 & ED & $5.7740$ $(11)$, $5.6991$ $(10)$, $5.6204$ $(9)$ \\
\hline
3 & ED & $4.0326$ $(11)$, $3.9948$ $(10)$, $3.9544$ $(9)$ & 15 & ED & $5.8395$ $(11)$, $5.7882$ $(10)$, $5.7018$ $(9)$ \\
\hline
4 & ED & $4.2648$ $(11)$, $4.2492$ $(10)$, $4.2357$ $(9)$ & 16 & ED & $5.8699$ $(11)$, $5.8343$ $(10)$, $5.7878$ $(9)$ \\
\hline
5 & ED & $4.5352$ $(11)$, $4.5141$ $(10)$, $4.4883$ $(9)$ & 17 & ED & $5.9220$ $(11)$, $5.8633$ $(10)$, $5.8172$ $(9)$ \\
\hline
6 & ED & $4.9692$ $(11)$, $4.9319$ $(10)$, $4.8917$ $(9)$ & 18 & ED & $5.9415$ $(11)$, $5.8882$ $(10)$, $5.8391$ $(9)$ \\
\hline
7 & ED & $5.0349$ $(11)$, $5.0068$ $(10)$, $4.9729$ $(9)$ & 19 & ED & $5.9695$ $(11)$, $5.9253$ $(10)$, $5.8704$ $(9)$ \\
\hline
8 & ED & $5.3154$ $(11)$, $5.2925$ $(10)$, $5.2492$ $(9)$ & 20 & ED & $6.0124$ $(11)$, $5.9634$ $(10)$, $5.9078$ $(9)$ \\
\hline
9 & ED & $5.3817$ $(11)$, $5.3372$ $(10)$, $5.2952$ $(9)$ & 21 & ED & $6.0339$ $(10)$, $5.9624$ $(9)$, $5.9329$ $(8)$ \\
\hline
10 & ED & $5.4566$ $(11)$, $5.4064$ $(10)$, $5.3608$ $(9)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S2_-_L3.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $3.8934$ $(11)$, $3.8198$ $(10)$, $3.7370$ $(9)$ & 12 & ED & $5.8031$ $(11)$, $5.7250$ $(10)$, $5.6285$ $(9)$ \\
\hline
2 & ED & $4.2347$ $(11)$, $4.1605$ $(10)$, $4.0742$ $(9)$ & 13 & ED & $5.8817$ $(11)$, $5.8055$ $(10)$, $5.7214$ $(9)$ \\
\hline
3 & ED & $4.6377$ $(11)$, $4.5875$ $(10)$, $4.5288$ $(9)$ & 14 & ED & $5.9417$ $(11)$, $5.8503$ $(10)$, $5.7479$ $(9)$ \\
\hline
4 & ED & $4.7665$ $(11)$, $4.7195$ $(10)$, $4.6669$ $(9)$ & 15 & ED & $5.9915$ $(11)$, $5.9000$ $(10)$, $5.7979$ $(9)$ \\
\hline
5 & ED & $5.1017$ $(11)$, $5.0647$ $(10)$, $5.0169$ $(9)$ & 16 & ED & $6.0374$ $(11)$, $5.9529$ $(10)$, $5.8559$ $(9)$ \\
\hline
6 & ED & $5.2490$ $(11)$, $5.2027$ $(10)$, $5.1402$ $(9)$ & 17 & ED & $6.0941$ $(11)$, $6.0181$ $(10)$, $5.9248$ $(9)$ \\
\hline
7 & ED & $5.3563$ $(11)$, $5.3115$ $(10)$, $5.2649$ $(9)$ & 18 & ED & $6.1176$ $(11)$, $6.0406$ $(10)$, $5.9503$ $(9)$ \\
\hline
8 & ED & $5.5031$ $(11)$, $5.4430$ $(10)$, $5.3729$ $(9)$ & 19 & ED & $6.1537$ $(11)$, $6.0670$ $(10)$, $5.9685$ $(9)$ \\
\hline
9 & ED & $5.6107$ $(11)$, $5.5394$ $(10)$, $5.4582$ $(9)$ & 20 & ED & $6.2040$ $(11)$, $6.1375$ $(10)$, $6.0370$ $(9)$ \\
\hline
10 & ED & $5.6928$ $(11)$, $5.6254$ $(10)$, $5.5492$ $(9)$ & 21 & ED & $6.2111$ $(11)$, $6.1649$ $(10)$, $6.0740$ $(9)$ \\
\hline
11 & ED & $5.7623$ $(11)$, $5.6813$ $(10)$, $5.5925$ $(9)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S2_-_L4.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $4.3690$ $(11)$, $4.2605$ $(10)$, $4.1372$ $(9)$ & 12 & ED & $6.0851$ $(11)$, $5.9824$ $(10)$, $5.8652$ $(9)$ \\
\hline
2 & ED & $4.7237$ $(11)$, $4.6023$ $(10)$, $4.4632$ $(9)$ & 13 & ED & $6.1597$ $(11)$, $6.0453$ $(10)$, $5.9091$ $(9)$ \\
\hline
3 & ED & $4.9659$ $(11)$, $4.8979$ $(10)$, $4.8199$ $(9)$ & 14 & ED & $6.1793$ $(11)$, $6.0935$ $(10)$, $5.9813$ $(9)$ \\
\hline
4 & ED & $5.2648$ $(11)$, $5.1667$ $(10)$, $5.0517$ $(9)$ & 15 & ED & $6.2777$ $(11)$, $6.1555$ $(10)$, $6.0149$ $(9)$ \\
\hline
5 & ED & $5.4722$ $(11)$, $5.3951$ $(10)$, $5.2978$ $(9)$ & 16 & ED & $6.2997$ $(11)$, $6.1845$ $(10)$, $6.0540$ $(9)$ \\
\hline
6 & ED & $5.5916$ $(11)$, $5.5483$ $(10)$, $5.4668$ $(9)$ & 17 & ED & $6.3080$ $(11)$, $6.2045$ $(10)$, $6.0769$ $(9)$ \\
\hline
7 & ED & $5.6939$ $(11)$, $5.6097$ $(10)$, $5.5241$ $(9)$ & 18 & ED & $6.3409$ $(11)$, $6.2233$ $(10)$, $6.0984$ $(9)$ \\
\hline
8 & ED & $5.7913$ $(11)$, $5.6751$ $(10)$, $5.5530$ $(9)$ & 19 & ED & $6.4179$ $(11)$, $6.3121$ $(10)$, $6.1747$ $(9)$ \\
\hline
9 & ED & $5.8051$ $(11)$, $5.7139$ $(10)$, $5.6077$ $(9)$ & 20 & ED & $6.4428$ $(11)$, $6.3407$ $(10)$, $6.2084$ $(9)$ \\
\hline
10 & ED & $5.9908$ $(11)$, $5.8764$ $(10)$, $5.7480$ $(9)$ & 21 & ED & $6.4604$ $(11)$, $6.3447$ $(10)$, $6.2320$ $(9)$ \\
\hline
11 & ED & $6.0465$ $(11)$, $5.9504$ $(10)$, $5.8346$ $(9)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S2_-_L5.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $4.6657$ $(11)$, $4.5158$ $(10)$, $4.3475$ $(9)$ & 6 & ED & $6.0269$ $(11)$, $5.8809$ $(10)$, $5.7095$ $(9)$ \\
\hline
2 & ED & $5.0147$ $(11)$, $4.8480$ $(10)$, $4.6611$ $(9)$ & 7 & ED & $6.0637$ $(11)$, $5.9066$ $(10)$, $5.7301$ $(9)$ \\
\hline
3 & ED & $5.4069$ $(11)$, $5.2956$ $(10)$, $5.1661$ $(9)$ & 8 & ED & $6.1725$ $(11)$, $6.0671$ $(10)$, $5.9179$ $(9)$ \\
\hline
4 & ED & $5.6262$ $(11)$, $5.4787$ $(10)$, $5.3109$ $(9)$ & 9 & ED & $6.2141$ $(11)$, $6.0835$ $(10)$, $5.9281$ $(9)$ \\
\hline
5 & ED & $5.9363$ $(11)$, $5.7905$ $(10)$, $5.6200$ $(9)$ & 10 & ED & $6.2671$ $(11)$, $6.1193$ $(10)$, $5.9899$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S2_-_L6.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $4.8087$ $(11)$, $4.6248$ $(10)$, $4.4237$ $(9)$ & 6 & ED & $6.0070$ $(10)$, $5.7790$ $(9)$, $5.5200$ $(8)$ \\
\hline
2 & ED & $4.9611$ $(10)$, $4.7415$ $(9)$, $4.4995$ $(8)$ & 7 & ED & $6.0377$ $(10)$, $5.8470$ $(9)$, $5.7957$ $(8)$ \\
\hline
3 & ED & $5.4942$ $(10)$, $5.3117$ $(9)$, $5.1068$ $(8)$ & 8 & ED & $6.2128$ $(10)$, $6.0361$ $(9)$, $5.8553$ $(8)$ \\
\hline
4 & ED & $5.6286$ $(10)$, $5.4270$ $(9)$, $5.2006$ $(8)$ & 9 & ED & $6.2480$ $(10)$, $6.0404$ $(9)$, $5.9932$ $(8)$ \\
\hline
5 & ED & $5.9182$ $(10)$, $5.7052$ $(9)$, $5.4543$ $(8)$ & 10 & ED & $6.3472$ $(10)$, $6.1410$ $(9)$, $6.0517$ $(8)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S2_-_L7.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $4.6555$ $(10)$, $4.4389$ $(9)$, $4.2061$ $(8)$ & 6 & ED & $6.0118$ $(10)$, $5.7602$ $(9)$ \\
\hline
2 & ED & $5.0024$ $(10)$, $4.7652$ $(9)$ & 7 & ED & $6.1303$ $(10)$, $6.0405$ $(9)$ \\
\hline
3 & ED & $5.5641$ $(10)$, $5.3626$ $(9)$ & 8 & ED & $6.2859$ $(10)$, $6.1068$ $(9)$ \\
\hline
4 & ED & $5.6811$ $(10)$, $5.4504$ $(9)$ & 9 & ED & $6.2938$ $(10)$, $6.2452$ $(9)$ \\
\hline
5 & ED & $5.9494$ $(10)$, $5.6952$ $(9)$ & 10 & ED & $6.4197$ $(10)$, $6.3157$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S3_+_L0.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 ($\partial \chi_{(3)\mu}^{(0)}$) & ED & $4.8259$ $(11)$, $4.8234$ $(10)$, $4.8233$ $(9)$ & 5 & ED & $6.7672$ $(11)$, $6.7497$ $(10)$, $6.7445$ $(9)$ \\
\hline
2 & ED & $6.2651$ $(11)$, $6.2858$ $(10)$, $6.3136$ $(9)$ & 6 & ED & $6.8450$ $(11)$, $6.9052$ $(10)$, $6.8764$ $(9)$ \\
\hline
3 & ED & $6.6407$ $(11)$, $6.6205$ $(10)$, $6.5905$ $(9)$ & 7 & ED & $6.9287$ $(11)$, $7.2564$ $(10)$, $7.3783$ $(9)$ \\
\hline
4 & ED & $6.7135$ $(11)$, $6.6795$ $(10)$, $6.6448$ $(9)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S3_+_L1.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 ($\chi_{(3)\mu}$) & ED & $3.6877$ $(12)$, $3.6735$ $(11)$, $3.6572$ $(10)$ & 10 & ED & $6.4997$ $(11)$, $6.4700$ $(10)$, $6.4372$ $(9)$ \\
\hline
1 ($\chi_{(3)\mu}$) & DMRG & $3.7508$ $(26)$, $3.7489$ $(24)$, $3.7430$ $(22)$ & 11 & ED & $6.5641$ $(11)$, $6.5623$ $(10)$, $6.5440$ $(9)$ \\
\hline
1 ($\chi_{(3)\mu}$) & $\epsilon$ & $5.0000$ (0), $3.7273$ (1) & 12 & ED & $6.6437$ $(11)$, $6.6248$ $(10)$, $6.6217$ $(9)$ \\
\hline
1 ($\chi_{(3)\mu}$) & $1/N$ & $-3.0000$ (0), $3.0000$ (1), $4.0808$ (2) & 13 & ED & $6.6585$ $(11)$, $6.6610$ $(10)$, $6.6431$ $(9)$ \\
\hline
2 ($\epsilon \partial \chi_{(3)\mu}^{(1)}$) & ED & $4.6687$ $(11)$, $4.6611$ $(10)$, $4.6539$ $(9)$ & 14 & ED & $6.7557$ $(11)$, $6.7239$ $(10)$, $6.6998$ $(9)$ \\
\hline
3 & ED & $5.1889$ $(11)$, $5.1732$ $(10)$, $5.1604$ $(9)$ & 15 & ED & $6.7801$ $(11)$, $6.7673$ $(10)$, $6.7606$ $(9)$ \\
\hline
4 & ED & $5.4946$ $(11)$, $5.4776$ $(10)$, $5.4631$ $(9)$ & 16 & ED & $6.8196$ $(11)$, $6.8078$ $(10)$, $6.8044$ $(9)$ \\
\hline
5 & ED & $5.7342$ $(11)$, $5.7249$ $(10)$, $5.7133$ $(9)$ & 17 & ED & $6.9944$ $(11)$, $6.9307$ $(10)$, $6.8657$ $(9)$ \\
\hline
6 & ED & $5.7789$ $(11)$, $5.7652$ $(10)$, $5.7526$ $(9)$ & 18 & ED & $7.0016$ $(11)$, $6.9762$ $(10)$, $6.9155$ $(9)$ \\
\hline
7 & ED & $5.8330$ $(11)$, $5.8197$ $(10)$, $5.8080$ $(9)$ & 19 & ED & $7.0236$ $(11)$, $7.0399$ $(10)$, $6.9756$ $(9)$ \\
\hline
8 & ED & $6.1831$ $(11)$, $6.1685$ $(10)$, $6.1543$ $(9)$ & 20 & ED & $7.0566$ $(11)$, $7.0605$ $(10)$, $7.0601$ $(9)$ \\
\hline
9 & ED & $6.4545$ $(11)$, $6.4308$ $(10)$, $6.4058$ $(9)$ & 21 & ED & $7.0663$ $(11)$, $7.1412$ $(10)$, $7.1115$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S3_+_L2.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 ($\chi_{(3)\mu\nu}$) & ED & $4.2233$ $(12)$, $4.1830$ $(11)$, $4.1375$ $(10)$ & 12 & ED & $6.5524$ $(11)$, $6.5103$ $(10)$, $6.4640$ $(9)$ \\
\hline
2 ($\partial \chi_{(3)\mu}^{(2)}$) & ED & $4.5861$ $(12)$, $4.5550$ $(11)$, $4.5178$ $(10)$ & 13 & ED & $6.5935$ $(11)$, $6.5519$ $(10)$, $6.5029$ $(9)$ \\
\hline
3 & ED & $5.0499$ $(11)$, $5.0093$ $(10)$, $4.9662$ $(9)$ & 14 & ED & $6.6433$ $(11)$, $6.5989$ $(10)$, $6.5400$ $(9)$ \\
\hline
4 & ED & $5.4088$ $(11)$, $5.4066$ $(10)$, $5.4040$ $(9)$ & 15 & ED & $6.6579$ $(11)$, $6.6138$ $(10)$, $6.5642$ $(9)$ \\
\hline
5 & ED & $5.5717$ $(11)$, $5.5365$ $(10)$, $5.4952$ $(9)$ & 16 & ED & $6.7080$ $(11)$, $6.6678$ $(10)$, $6.6195$ $(9)$ \\
\hline
6 & ED & $5.6084$ $(11)$, $5.5700$ $(10)$, $5.5317$ $(9)$ & 17 & ED & $6.7557$ $(11)$, $6.7068$ $(10)$, $6.6543$ $(9)$ \\
\hline
7 & ED & $5.9022$ $(11)$, $5.8783$ $(10)$, $5.8547$ $(9)$ & 18 & ED & $6.7897$ $(11)$, $6.7477$ $(10)$, $6.6956$ $(9)$ \\
\hline
8 & ED & $5.9894$ $(11)$, $5.9469$ $(10)$, $5.9007$ $(9)$ & 19 & ED & $6.7975$ $(10)$, $6.7592$ $(9)$, $6.7080$ $(8)$ \\
\hline
9 & ED & $6.0990$ $(11)$, $6.0674$ $(10)$, $6.0314$ $(9)$ & 20 & ED & $6.8811$ $(10)$, $6.8201$ $(9)$, $6.7464$ $(8)$ \\
\hline
10 & ED & $6.3114$ $(11)$, $6.2785$ $(10)$, $6.2439$ $(9)$ & 21 & ED & $6.9361$ $(10)$, $6.8652$ $(9)$, $6.7826$ $(8)$ \\
\hline
11 & ED & $6.4621$ $(11)$, $6.4466$ $(10)$, $6.4184$ $(9)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S3_+_L3.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $4.6308$ $(11)$, $4.5539$ $(10)$, $4.4680$ $(9)$ & 12 & ED & $6.3866$ $(11)$, $6.3346$ $(10)$, $6.2744$ $(9)$ \\
\hline
2 & ED & $4.9033$ $(11)$, $4.8288$ $(10)$, $4.7431$ $(9)$ & 13 & ED & $6.4952$ $(11)$, $6.4512$ $(10)$, $6.3926$ $(9)$ \\
\hline
3 & ED & $5.2628$ $(11)$, $5.1835$ $(10)$, $5.0902$ $(9)$ & 14 & ED & $6.5952$ $(11)$, $6.5290$ $(10)$, $6.4445$ $(9)$ \\
\hline
4 & ED & $5.4462$ $(11)$, $5.3831$ $(10)$, $5.3140$ $(9)$ & 15 & ED & $6.6323$ $(11)$, $6.5844$ $(10)$, $6.5385$ $(9)$ \\
\hline
5 & ED & $5.5997$ $(11)$, $5.5653$ $(10)$, $5.5233$ $(9)$ & 16 & ED & $6.7117$ $(11)$, $6.6471$ $(10)$, $6.5685$ $(9)$ \\
\hline
6 & ED & $5.7517$ $(11)$, $5.6916$ $(10)$, $5.6219$ $(9)$ & 17 & ED & $6.8309$ $(11)$, $6.7654$ $(10)$, $6.6925$ $(9)$ \\
\hline
7 & ED & $5.8299$ $(11)$, $5.8112$ $(10)$, $5.7940$ $(9)$ & 18 & ED & $6.8487$ $(11)$, $6.7993$ $(10)$, $6.7316$ $(9)$ \\
\hline
8 & ED & $6.1144$ $(11)$, $6.0665$ $(10)$, $6.0151$ $(9)$ & 19 & ED & $6.8640$ $(11)$, $6.8071$ $(10)$, $6.7399$ $(9)$ \\
\hline
9 & ED & $6.2333$ $(11)$, $6.1669$ $(10)$, $6.0837$ $(9)$ & 20 & ED & $6.9338$ $(11)$, $6.8663$ $(10)$, $6.7949$ $(9)$ \\
\hline
10 & ED & $6.2663$ $(11)$, $6.2031$ $(10)$, $6.1291$ $(9)$ & 21 & ED & $6.9636$ $(11)$, $6.8885$ $(10)$, $6.8056$ $(9)$ \\
\hline
11 & ED & $6.3345$ $(11)$, $6.2712$ $(10)$, $6.2002$ $(9)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S3_+_L4.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $5.1174$ $(11)$, $5.0098$ $(10)$, $4.8893$ $(9)$ & 12 & ED & $6.7103$ $(11)$, $6.6133$ $(10)$, $6.4993$ $(9)$ \\
\hline
2 & ED & $5.4233$ $(11)$, $5.3038$ $(10)$, $5.1670$ $(9)$ & 13 & ED & $6.7602$ $(11)$, $6.6386$ $(10)$, $6.5192$ $(9)$ \\
\hline
3 & ED & $5.7542$ $(11)$, $5.6214$ $(10)$, $5.4693$ $(9)$ & 14 & ED & $6.8205$ $(11)$, $6.7278$ $(10)$, $6.6150$ $(9)$ \\
\hline
4 & ED & $5.8986$ $(11)$, $5.8242$ $(10)$, $5.7364$ $(9)$ & 15 & ED & $6.8243$ $(11)$, $6.7501$ $(10)$, $6.6273$ $(9)$ \\
\hline
5 & ED & $6.0168$ $(11)$, $5.9267$ $(10)$, $5.8263$ $(9)$ & 16 & ED & $6.8878$ $(11)$, $6.8026$ $(10)$, $6.7174$ $(9)$ \\
\hline
6 & ED & $6.2272$ $(11)$, $6.1312$ $(10)$, $6.0075$ $(9)$ & 17 & ED & $7.0123$ $(11)$, $6.8877$ $(10)$, $6.7470$ $(9)$ \\
\hline
7 & ED & $6.2796$ $(11)$, $6.1931$ $(10)$, $6.0988$ $(9)$ & 18 & ED & $7.0150$ $(11)$, $6.9196$ $(10)$, $6.8263$ $(9)$ \\
\hline
8 & ED & $6.3884$ $(11)$, $6.3128$ $(10)$, $6.2228$ $(9)$ & 19 & ED & $7.0829$ $(11)$, $6.9801$ $(10)$, $6.8580$ $(9)$ \\
\hline
9 & ED & $6.4439$ $(11)$, $6.3782$ $(10)$, $6.3037$ $(9)$ & 20 & ED & $7.1378$ $(11)$, $7.0365$ $(10)$, $6.9127$ $(9)$ \\
\hline
10 & ED & $6.5593$ $(11)$, $6.4875$ $(10)$, $6.4028$ $(9)$ & 21 & ED & $7.1558$ $(11)$, $7.0568$ $(10)$, $6.9419$ $(9)$ \\
\hline
11 & ED & $6.6803$ $(11)$, $6.5876$ $(10)$, $6.4647$ $(9)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S3_+_L5.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $5.4337$ $(11)$, $5.2879$ $(10)$, $5.1254$ $(9)$ & 6 & ED & $6.4582$ $(11)$, $6.3422$ $(10)$, $6.2031$ $(9)$ \\
\hline
2 & ED & $5.7405$ $(11)$, $5.5757$ $(10)$, $5.3907$ $(9)$ & 7 & ED & $6.6106$ $(11)$, $6.4504$ $(10)$, $6.2682$ $(9)$ \\
\hline
3 & ED & $6.0486$ $(11)$, $5.8683$ $(10)$, $5.6670$ $(9)$ & 8 & ED & $6.7391$ $(11)$, $6.6344$ $(10)$, $6.4909$ $(9)$ \\
\hline
4 & ED & $6.2320$ $(11)$, $6.1197$ $(10)$, $5.9886$ $(9)$ & 9 & ED & $6.8074$ $(11)$, $6.6858$ $(10)$, $6.5395$ $(9)$ \\
\hline
5 & ED & $6.3823$ $(11)$, $6.2392$ $(10)$, $6.0776$ $(9)$ & 10 & ED & $6.8519$ $(11)$, $6.7076$ $(10)$, $6.5608$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S3_+_L6.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $5.5940$ $(11)$, $5.4146$ $(10)$, $5.2192$ $(9)$ & 6 & ED & $6.5566$ $(10)$, $6.3501$ $(9)$, $6.3585$ $(8)$ \\
\hline
2 & ED & $5.7069$ $(10)$, $5.4875$ $(9)$, $5.2429$ $(8)$ & 7 & ED & $6.6423$ $(10)$, $6.4303$ $(9)$, $6.3700$ $(8)$ \\
\hline
3 & ED & $5.9901$ $(10)$, $5.7552$ $(9)$, $5.9160$ $(8)$ & 8 & ED & $6.8330$ $(10)$, $6.6173$ $(9)$, $6.5561$ $(8)$ \\
\hline
4 & ED & $6.3153$ $(10)$, $6.1283$ $(9)$, $6.0142$ $(8)$ & 9 & ED & $6.8604$ $(10)$, $6.6542$ $(9)$, $6.6044$ $(8)$ \\
\hline
5 & ED & $6.4143$ $(10)$, $6.2245$ $(9)$, $6.1975$ $(8)$ & 10 & ED & $6.9074$ $(10)$, $6.7227$ $(9)$, $6.6847$ $(8)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S3_+_L7.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $5.4563$ $(10)$, $5.2451$ $(9)$, $5.0191$ $(8)$ & 6 & ED & $6.6431$ $(10)$, $6.5757$ $(9)$ \\
\hline
2 & ED & $5.7579$ $(10)$, $5.5176$ $(9)$ & 7 & ED & $6.7253$ $(10)$, $6.6438$ $(9)$ \\
\hline
3 & ED & $6.0420$ $(10)$, $6.1802$ $(9)$ & 8 & ED & $6.8440$ $(10)$, $6.7890$ $(9)$ \\
\hline
4 & ED & $6.3849$ $(10)$, $6.2685$ $(9)$ & 9 & ED & $6.9469$ $(10)$, $6.8824$ $(9)$ \\
\hline
5 & ED & $6.4865$ $(10)$, $6.4767$ $(9)$ & 10 & ED & $6.9666$ $(10)$, $6.9509$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S3_-_L0.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 ($\sigma_{(3)}$) & ED & $2.1731$ $(12)$, $2.1759$ $(11)$, $2.1791$ $(10)$ & 4 & ED & $5.3274$ $(11)$, $5.2847$ $(10)$, $5.2401$ $(9)$ \\
\hline
1 ($\sigma_{(3)}$) & DMRG & $2.1249$ $(26)$, $2.1341$ $(24)$, $2.1362$ $(22)$ & 5 & ED & $6.1466$ $(11)$, $6.1310$ $(10)$, $6.1156$ $(9)$ \\
\hline
1 ($\sigma_{(3)}$) & $\epsilon$ & $3.0000$ (0), $2.0455$ (1), $2.0652$ (2), $2.0034$ (3), $2.1447$ (4), $1.7171$ (5), $3.1800$ (6) & 6 & ED & $6.6312$ $(11)$, $6.5719$ $(10)$, $6.4973$ $(9)$ \\
\hline
1 ($\sigma_{(3)}$) & $1/N$ & $1.5000$ (0), $2.4457$ (1), $2.3355$ (2) & 7 & ED & $6.6535$ $(11)$, $6.6543$ $(10)$, $6.6468$ $(9)$ \\
\hline
2 ($\partial \partial \sigma_{(3)}^{(0)}$) & ED & $4.4096$ $(12)$, $4.4265$ $(11)$, $4.4452$ $(10)$ & 8 & ED & $6.7481$ $(11)$, $6.7580$ $(10)$, $6.7673$ $(9)$ \\
\hline
2 ($\partial \partial \sigma_{(3)}^{(0)}$) & $\epsilon$ & $5.0000$ (0), $5.1364$ (1) & 9 & ED & $6.7747$ $(11)$, $6.7956$ $(10)$, $6.8445$ $(9)$ \\
\hline
2 ($\partial \partial \sigma_{(3)}^{(0)}$) & $1/N$ & $-1.0000$ (0), $3.5000$ (1), $5.1662$ (2) & 10 & ED & $6.7842$ $(11)$, $7.0157$ $(10)$, $6.9621$ $(9)$ \\
\hline
3 & ED & $4.8890$ $(11)$, $4.8834$ $(10)$, $4.8803$ $(9)$ & 11 & ED & $6.7984$ $(11)$, $7.1141$ $(10)$, $7.0896$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S3_-_L1.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 ($\partial \sigma_{(3)}$) & ED & $3.2219$ $(12)$, $3.2238$ $(11)$, $3.2252$ $(10)$ & 8 & ED & $6.1798$ $(11)$, $6.1232$ $(10)$, $6.0602$ $(9)$ \\
\hline
1 ($\partial \sigma_{(3)}$) & DMRG & $3.1851$ $(24)$, $3.1871$ $(20)$, $3.1959$ $(18)$ & 9 & ED & $6.3537$ $(11)$, $6.3369$ $(10)$, $6.3207$ $(9)$ \\
\hline
2 ($\partial \partial \partial \sigma_{(3)}^{(1)}$) & ED & $5.0620$ $(11)$, $5.0350$ $(10)$, $5.0045$ $(9)$ & 10 & ED & $6.4716$ $(11)$, $6.4475$ $(10)$, $6.4231$ $(9)$ \\
\hline
3 & ED & $5.3659$ $(11)$, $5.4007$ $(10)$, $5.4352$ $(9)$ & 11 & ED & $6.5481$ $(11)$, $6.5360$ $(10)$, $6.4591$ $(9)$ \\
\hline
4 & ED & $5.5018$ $(11)$, $5.5083$ $(10)$, $5.5179$ $(9)$ & 12 & ED & $6.6170$ $(11)$, $6.5832$ $(10)$, $6.5596$ $(9)$ \\
\hline
5 & ED & $5.8074$ $(11)$, $5.7346$ $(10)$, $5.6588$ $(9)$ & 13 & ED & $6.6347$ $(10)$, $6.6540$ $(9)$, $6.6845$ $(8)$ \\
\hline
6 & ED & $5.8847$ $(11)$, $5.8764$ $(10)$, $5.8696$ $(9)$ & 14 & ED & $6.8152$ $(10)$, $6.8073$ $(9)$, $6.7606$ $(8)$ \\
\hline
7 & ED & $6.0274$ $(11)$, $5.9980$ $(10)$, $5.9636$ $(9)$ & 15 & ED & $6.8582$ $(10)$, $6.8156$ $(9)$, $6.8208$ $(8)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S3_-_L2.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 ($\sigma_{(3)\mu\nu}$) & ED & $4.0222$ $(12)$, $4.0265$ $(11)$, $4.0307$ $(10)$ & 11 & ED & $6.2076$ $(11)$, $6.1702$ $(10)$, $6.1207$ $(9)$ \\
\hline
1 ($\sigma_{(3)\mu\nu}$) & DMRG & $3.9825$ $(24)$, $3.9962$ $(18)$, $4.0021$ $(16)$ & 12 & ED & $6.2924$ $(11)$, $6.2540$ $(10)$, $6.2116$ $(9)$ \\
\hline
2 ($\partial \partial \sigma_{(3)}^{(2)}$) & ED & $4.2159$ $(12)$, $4.2037$ $(11)$, $4.1875$ $(10)$ & 13 & ED & $6.3360$ $(11)$, $6.3056$ $(10)$, $6.2576$ $(9)$ \\
\hline
3 & ED & $5.0898$ $(11)$, $5.0840$ $(10)$, $5.0705$ $(9)$ & 14 & ED & $6.4285$ $(11)$, $6.3657$ $(10)$, $6.2679$ $(9)$ \\
\hline
4 & ED & $5.2459$ $(11)$, $5.2120$ $(10)$, $5.1775$ $(9)$ & 15 & ED & $6.4458$ $(11)$, $6.3886$ $(10)$, $6.3304$ $(9)$ \\
\hline
5 & ED & $5.4107$ $(11)$, $5.3625$ $(10)$, $5.3108$ $(9)$ & 16 & ED & $6.5049$ $(11)$, $6.4713$ $(10)$, $6.4640$ $(9)$ \\
\hline
6 & ED & $5.6220$ $(11)$, $5.5595$ $(10)$, $5.4922$ $(9)$ & 17 & ED & $6.7178$ $(11)$, $6.6532$ $(10)$, $6.5568$ $(9)$ \\
\hline
7 & ED & $5.8806$ $(11)$, $5.8305$ $(10)$, $5.7654$ $(9)$ & 18 & ED & $6.7292$ $(11)$, $6.6875$ $(10)$, $6.6323$ $(9)$ \\
\hline
8 & ED & $5.8867$ $(11)$, $5.8764$ $(10)$, $5.8118$ $(9)$ & 19 & ED & $6.7475$ $(11)$, $6.7107$ $(10)$, $6.6620$ $(9)$ \\
\hline
9 & ED & $6.0328$ $(11)$, $5.9675$ $(10)$, $5.9590$ $(9)$ & 20 & ED & $6.7571$ $(11)$, $6.7223$ $(10)$, $6.6763$ $(9)$ \\
\hline
10 & ED & $6.1030$ $(11)$, $6.0776$ $(10)$, $6.0445$ $(9)$ & 21 & ED & $6.7488$ $(10)$, $6.6905$ $(9)$, $6.6407$ $(8)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S3_-_L3.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 ($\partial \partial \partial \sigma_{(3)}^{(3)}$) & ED & $4.5599$ $(11)$, $4.5501$ $(10)$, $4.5382$ $(9)$ & 12 & ED & $6.5107$ $(11)$, $6.4147$ $(10)$, $6.2996$ $(9)$ \\
\hline
2 & ED & $4.9559$ $(11)$, $4.9120$ $(10)$, $4.8461$ $(9)$ & 13 & ED & $6.5330$ $(11)$, $6.4469$ $(10)$, $6.3312$ $(9)$ \\
\hline
3 & ED & $5.0220$ $(11)$, $4.9792$ $(10)$, $4.9345$ $(9)$ & 14 & ED & $6.5431$ $(11)$, $6.4739$ $(10)$, $6.4025$ $(9)$ \\
\hline
4 & ED & $5.5929$ $(11)$, $5.5560$ $(10)$, $5.4907$ $(9)$ & 15 & ED & $6.5958$ $(11)$, $6.5119$ $(10)$, $6.4241$ $(9)$ \\
\hline
5 & ED & $5.6589$ $(11)$, $5.5946$ $(10)$, $5.5351$ $(9)$ & 16 & ED & $6.6754$ $(11)$, $6.6072$ $(10)$, $6.5233$ $(9)$ \\
\hline
6 & ED & $5.7942$ $(11)$, $5.7277$ $(10)$, $5.6574$ $(9)$ & 17 & ED & $6.7496$ $(11)$, $6.6743$ $(10)$, $6.5826$ $(9)$ \\
\hline
7 & ED & $5.8916$ $(11)$, $5.8228$ $(10)$, $5.7383$ $(9)$ & 18 & ED & $6.7689$ $(11)$, $6.7090$ $(10)$, $6.6511$ $(9)$ \\
\hline
8 & ED & $5.9851$ $(11)$, $5.8996$ $(10)$, $5.8110$ $(9)$ & 19 & ED & $6.8423$ $(11)$, $6.7816$ $(10)$, $6.6691$ $(9)$ \\
\hline
9 & ED & $6.0099$ $(11)$, $5.9377$ $(10)$, $5.8500$ $(9)$ & 20 & ED & $6.8844$ $(11)$, $6.8009$ $(10)$, $6.7027$ $(9)$ \\
\hline
10 & ED & $6.1373$ $(11)$, $6.0644$ $(10)$, $5.9816$ $(9)$ & 21 & ED & $6.9056$ $(11)$, $6.8494$ $(10)$, $6.7389$ $(9)$ \\
\hline
11 & ED & $6.3247$ $(11)$, $6.2378$ $(10)$, $6.1401$ $(9)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S3_-_L4.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $5.3703$ $(11)$, $5.3143$ $(10)$, $5.2431$ $(9)$ & 12 & ED & $6.5148$ $(11)$, $6.3878$ $(10)$, $6.2426$ $(9)$ \\
\hline
2 & ED & $5.5568$ $(11)$, $5.4399$ $(10)$, $5.3025$ $(9)$ & 13 & ED & $6.5819$ $(11)$, $6.4778$ $(10)$, $6.3608$ $(9)$ \\
\hline
3 & ED & $5.6178$ $(11)$, $5.5270$ $(10)$, $5.4168$ $(9)$ & 14 & ED & $6.6539$ $(11)$, $6.5374$ $(10)$, $6.3966$ $(9)$ \\
\hline
4 & ED & $5.9889$ $(11)$, $5.9427$ $(10)$, $5.8665$ $(9)$ & 15 & ED & $6.7070$ $(11)$, $6.6641$ $(10)$, $6.5420$ $(9)$ \\
\hline
5 & ED & $6.1320$ $(11)$, $6.0265$ $(10)$, $5.9120$ $(9)$ & 16 & ED & $6.8221$ $(11)$, $6.6951$ $(10)$, $6.6033$ $(9)$ \\
\hline
6 & ED & $6.1874$ $(11)$, $6.0790$ $(10)$, $5.9576$ $(9)$ & 17 & ED & $6.8533$ $(11)$, $6.7530$ $(10)$, $6.6233$ $(9)$ \\
\hline
7 & ED & $6.2494$ $(11)$, $6.1562$ $(10)$, $6.0347$ $(9)$ & 18 & ED & $6.9284$ $(11)$, $6.7891$ $(10)$, $6.6432$ $(9)$ \\
\hline
8 & ED & $6.2755$ $(11)$, $6.1892$ $(10)$, $6.1020$ $(9)$ & 19 & ED & $6.9423$ $(11)$, $6.8125$ $(10)$, $6.6634$ $(9)$ \\
\hline
9 & ED & $6.3623$ $(11)$, $6.2464$ $(10)$, $6.1169$ $(9)$ & 20 & ED & $6.9705$ $(11)$, $6.8466$ $(10)$, $6.7305$ $(9)$ \\
\hline
10 & ED & $6.4381$ $(11)$, $6.3255$ $(10)$, $6.1938$ $(9)$ & 21 & ED & $7.0090$ $(11)$, $6.9183$ $(10)$, $6.7867$ $(9)$ \\
\hline
11 & ED & $6.4759$ $(11)$, $6.3605$ $(10)$, $6.2291$ $(9)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S3_-_L5.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $5.8511$ $(11)$, $5.7018$ $(10)$, $5.5238$ $(9)$ & 6 & ED & $6.5455$ $(11)$, $6.3992$ $(10)$, $6.2203$ $(9)$ \\
\hline
2 & ED & $5.8751$ $(11)$, $5.7321$ $(10)$, $5.5742$ $(9)$ & 7 & ED & $6.5771$ $(11)$, $6.4323$ $(10)$, $6.2353$ $(9)$ \\
\hline
3 & ED & $6.0151$ $(11)$, $5.8631$ $(10)$, $5.6879$ $(9)$ & 8 & ED & $6.6122$ $(11)$, $6.4619$ $(10)$, $6.3257$ $(9)$ \\
\hline
4 & ED & $6.4079$ $(11)$, $6.3092$ $(10)$, $6.1607$ $(9)$ & 9 & ED & $6.6932$ $(11)$, $6.5552$ $(10)$, $6.3918$ $(9)$ \\
\hline
5 & ED & $6.5004$ $(11)$, $6.3421$ $(10)$, $6.1813$ $(9)$ & 10 & ED & $6.7594$ $(11)$, $6.6399$ $(10)$, $6.4528$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S3_-_L6.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $5.9807$ $(11)$, $5.7998$ $(10)$, $5.6077$ $(9)$ & 6 & ED & $6.5423$ $(10)$, $6.3281$ $(9)$, $6.2829$ $(8)$ \\
\hline
2 & ED & $5.8998$ $(10)$, $5.6874$ $(9)$, $5.5467$ $(8)$ & 7 & ED & $6.5962$ $(10)$, $6.4015$ $(9)$, $6.3273$ $(8)$ \\
\hline
3 & ED & $6.0552$ $(10)$, $5.8206$ $(9)$, $5.9873$ $(8)$ & 8 & ED & $6.7411$ $(10)$, $6.5270$ $(9)$, $6.3703$ $(8)$ \\
\hline
4 & ED & $6.4552$ $(10)$, $6.2301$ $(9)$, $6.0985$ $(8)$ & 9 & ED & $6.7614$ $(10)$, $6.5448$ $(9)$, $6.4707$ $(8)$ \\
\hline
5 & ED & $6.5259$ $(10)$, $6.2857$ $(9)$, $6.1790$ $(8)$ & 10 & ED & $6.7832$ $(10)$, $6.5679$ $(9)$, $6.5165$ $(8)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S3_-_L7.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $5.8279$ $(10)$, $5.6285$ $(9)$, $5.4157$ $(8)$ & 6 & ED & $6.5838$ $(10)$, $6.5677$ $(9)$ \\
\hline
2 & ED & $5.9809$ $(10)$, $5.8179$ $(9)$ & 7 & ED & $6.6831$ $(10)$, $6.6311$ $(9)$ \\
\hline
3 & ED & $6.1176$ $(10)$, $6.2433$ $(9)$ & 8 & ED & $6.8103$ $(10)$, $6.6773$ $(9)$ \\
\hline
4 & ED & $6.4800$ $(10)$, $6.3567$ $(9)$ & 9 & ED & $6.8270$ $(10)$, $6.7781$ $(9)$ \\
\hline
5 & ED & $6.5622$ $(10)$, $6.4502$ $(9)$ & 10 & ED & $6.8830$ $(10)$, $6.8075$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S4_+_L0.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 ($ t_{(4)}  $) & ED & $3.2686$ $(11)$, $3.2765$ $(10)$, $3.2870$ $(9)$ & 2 & $1/N$ & $2.0000$ (0), $4.0000$ (1), $6.8820$ (2) \\
\hline
1 ($ t_{(4)}  $) & DMRG & $3.1646$ $(26)$, $3.1819$ $(24)$, $3.1877$ $(22)$ & 3 & ED & $6.2537$ $(11)$, $6.2485$ $(10)$, $6.2446$ $(9)$ \\
\hline
1 ($ t_{(4)}  $) & $\epsilon$ & $4.0000$ (0), $3.0909$ (1), $2.9113$ (2), $3.1912$ (3), $2.4223$ (4), $4.9354$ (5), $-4.5299$ (6) & 4 & ED & $6.5854$ $(11)$, $6.5528$ $(10)$, $6.5202$ $(9)$ \\
\hline
1 ($ t_{(4)}  $) & $1/N$ & $2.0000$ (0), $3.8013$ (1), $3.4470$ (2) & 5 & ED & $7.4387$ $(11)$, $7.3971$ $(10)$, $7.2985$ $(9)$ \\
\hline
2 & ED & $5.5250$ $(11)$, $5.5430$ $(10)$, $5.5628$ $(9)$ & 6 & ED & $7.4892$ $(11)$, $7.4265$ $(10)$, $7.4110$ $(9)$ \\
\hline
2 & $\epsilon$ & $6.0000$ (0), $6.7273$ (1) & 7 & ED & $7.6229$ $(11)$, $7.6788$ $(10)$, $7.6864$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S4_+_L1.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 ($\partial t_{(4)}^{(1)}$) & ED & $4.3166$ $(11)$, $4.3186$ $(10)$, $4.3203$ $(9)$ & 9 & ED & $7.6307$ $(11)$, $7.6176$ $(10)$, $7.5986$ $(9)$ \\
\hline
1 ($\partial t_{(4)}^{(1)}$) & DMRG & $4.2450$ $(24)$ & 10 & ED & $7.7246$ $(11)$, $7.7313$ $(10)$, $7.6872$ $(9)$ \\
\hline
2 & ED & $6.3498$ $(11)$, $6.3360$ $(10)$, $6.3154$ $(9)$ & 11 & ED & $7.7980$ $(11)$, $7.7599$ $(10)$, $7.7145$ $(9)$ \\
\hline
3 & ED & $6.5207$ $(11)$, $6.5247$ $(10)$, $6.5235$ $(9)$ & 12 & ED & $7.8571$ $(11)$, $7.8218$ $(10)$, $7.8300$ $(9)$ \\
\hline
4 & ED & $6.6342$ $(11)$, $6.6646$ $(10)$, $6.7074$ $(9)$ & 13 & ED & $7.8875$ $(10)$, $7.8640$ $(9)$, $7.8158$ $(8)$ \\
\hline
5 & ED & $6.9957$ $(11)$, $6.9358$ $(10)$, $6.8758$ $(9)$ & 14 & ED & $8.0409$ $(10)$, $7.9119$ $(9)$, $7.8810$ $(8)$ \\
\hline
6 & ED & $7.2065$ $(11)$, $7.1858$ $(10)$, $7.1614$ $(9)$ & 15 & ED & $8.1002$ $(10)$, $8.0414$ $(9)$, $7.9184$ $(8)$ \\
\hline
7 & ED & $7.3241$ $(11)$, $7.2925$ $(10)$, $7.2519$ $(9)$ & 16 & ED & $8.1563$ $(10)$, $8.0632$ $(9)$, $8.0176$ $(8)$ \\
\hline
8 & ED & $7.4493$ $(11)$, $7.3941$ $(10)$, $7.3307$ $(9)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S4_+_L2.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 ($t_{(4)\mu\nu}$) & ED & $5.1776$ $(11)$, $5.1871$ $(10)$, $5.1831$ $(9)$ & 11 & ED & $7.2551$ $(11)$, $7.2564$ $(10)$, $7.1746$ $(9)$ \\
\hline
1 ($t_{(4)\mu\nu}$) & DMRG & $5.0691$ $(24)$ & 12 & ED & $7.3767$ $(11)$, $7.3167$ $(10)$, $7.2845$ $(9)$ \\
\hline
2 ($\partial \partial t_{(4)}^{(2)}$) & ED & $5.2537$ $(11)$, $5.2320$ $(10)$, $5.2181$ $(9)$ & 13 & ED & $7.3845$ $(11)$, $7.3431$ $(10)$, $7.3539$ $(9)$ \\
\hline
2 ($\partial \partial t_{(4)}^{(2)}$) & DMRG & $5.2959$ $(24)$ & 14 & ED & $7.4704$ $(11)$, $7.4298$ $(10)$, $7.3618$ $(9)$ \\
\hline
3 & ED & $6.2174$ $(11)$, $6.2153$ $(10)$, $6.2081$ $(9)$ & 15 & ED & $7.5709$ $(11)$, $7.4725$ $(10)$, $7.3831$ $(9)$ \\
\hline
4 & ED & $6.5038$ $(11)$, $6.4741$ $(10)$, $6.4422$ $(9)$ & 16 & ED & $7.5910$ $(11)$, $7.5410$ $(10)$, $7.4878$ $(9)$ \\
\hline
5 & ED & $6.6984$ $(11)$, $6.6531$ $(10)$, $6.6041$ $(9)$ & 17 & ED & $7.6292$ $(11)$, $7.5904$ $(10)$, $7.5009$ $(9)$ \\
\hline
6 & ED & $6.8450$ $(11)$, $6.7917$ $(10)$, $6.7344$ $(9)$ & 18 & ED & $7.7063$ $(11)$, $7.6481$ $(10)$, $7.5871$ $(9)$ \\
\hline
7 & ED & $7.0731$ $(11)$, $7.0651$ $(10)$, $7.0082$ $(9)$ & 19 & ED & $7.7237$ $(11)$, $7.6682$ $(10)$, $7.6558$ $(9)$ \\
\hline
8 & ED & $7.1663$ $(11)$, $7.1188$ $(10)$, $7.0564$ $(9)$ & 20 & ED & $7.8706$ $(10)$, $7.8014$ $(9)$, $7.6906$ $(8)$ \\
\hline
9 & ED & $7.1878$ $(11)$, $7.1563$ $(10)$, $7.1366$ $(9)$ & 21 & ED & $7.9077$ $(10)$, $7.8539$ $(9)$, $7.7356$ $(8)$ \\
\hline
10 & ED & $7.2216$ $(11)$, $7.1869$ $(10)$, $7.1643$ $(9)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S4_+_L3.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $5.7669$ $(11)$, $5.7649$ $(10)$, $5.7604$ $(9)$ & 12 & ED & $7.5330$ $(11)$, $7.4454$ $(10)$, $7.3415$ $(9)$ \\
\hline
2 & ED & $5.9959$ $(11)$, $5.9239$ $(10)$, $5.8356$ $(9)$ & 13 & ED & $7.5645$ $(11)$, $7.5549$ $(10)$, $7.5082$ $(9)$ \\
\hline
3 & ED & $6.1118$ $(11)$, $6.0886$ $(10)$, $6.0567$ $(9)$ & 14 & ED & $7.7013$ $(11)$, $7.6274$ $(10)$, $7.5539$ $(9)$ \\
\hline
4 & ED & $6.7711$ $(11)$, $6.7368$ $(10)$, $6.6864$ $(9)$ & 15 & ED & $7.7738$ $(11)$, $7.6786$ $(10)$, $7.5796$ $(9)$ \\
\hline
5 & ED & $6.8796$ $(11)$, $6.8197$ $(10)$, $6.7527$ $(9)$ & 16 & ED & $7.7827$ $(11)$, $7.6960$ $(10)$, $7.6015$ $(9)$ \\
\hline
6 & ED & $6.9910$ $(11)$, $6.9239$ $(10)$, $6.8422$ $(9)$ & 17 & ED & $7.8138$ $(11)$, $7.7269$ $(10)$, $7.6316$ $(9)$ \\
\hline
7 & ED & $7.0566$ $(11)$, $6.9981$ $(10)$, $6.9291$ $(9)$ & 18 & ED & $7.8432$ $(11)$, $7.7539$ $(10)$, $7.6447$ $(9)$ \\
\hline
8 & ED & $7.1942$ $(11)$, $7.1185$ $(10)$, $7.0423$ $(9)$ & 19 & ED & $7.9109$ $(11)$, $7.7897$ $(10)$, $7.6635$ $(9)$ \\
\hline
9 & ED & $7.2429$ $(11)$, $7.1722$ $(10)$, $7.0890$ $(9)$ & 20 & ED & $7.8583$ $(10)$, $7.7738$ $(9)$, $7.6541$ $(8)$ \\
\hline
10 & ED & $7.3925$ $(11)$, $7.3086$ $(10)$, $7.2133$ $(9)$ & 21 & ED & $7.8911$ $(10)$, $7.8164$ $(9)$, $7.6791$ $(8)$ \\
\hline
11 & ED & $7.4751$ $(11)$, $7.3776$ $(10)$, $7.2621$ $(9)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S4_+_L4.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $6.1455$ $(11)$, $6.1236$ $(10)$, $6.0964$ $(9)$ & 12 & ED & $7.4718$ $(11)$, $7.3564$ $(10)$, $7.2226$ $(9)$ \\
\hline
2 & ED & $6.5020$ $(11)$, $6.3847$ $(10)$, $6.2387$ $(9)$ & 13 & ED & $7.4910$ $(11)$, $7.3878$ $(10)$, $7.2891$ $(9)$ \\
\hline
3 & ED & $6.5729$ $(11)$, $6.5069$ $(10)$, $6.4308$ $(9)$ & 14 & ED & $7.6218$ $(11)$, $7.5094$ $(10)$, $7.3833$ $(9)$ \\
\hline
4 & ED & $6.7208$ $(11)$, $6.6298$ $(10)$, $6.5199$ $(9)$ & 15 & ED & $7.6653$ $(11)$, $7.5519$ $(10)$, $7.4191$ $(9)$ \\
\hline
5 & ED & $7.1030$ $(11)$, $7.0502$ $(10)$, $6.9548$ $(9)$ & 16 & ED & $7.7562$ $(11)$, $7.6308$ $(10)$, $7.4852$ $(9)$ \\
\hline
6 & ED & $7.1387$ $(11)$, $7.0771$ $(10)$, $6.9892$ $(9)$ & 17 & ED & $7.7971$ $(11)$, $7.6842$ $(10)$, $7.5540$ $(9)$ \\
\hline
7 & ED & $7.1725$ $(11)$, $7.1040$ $(10)$, $7.0517$ $(9)$ & 18 & ED & $7.8525$ $(11)$, $7.7260$ $(10)$, $7.5748$ $(9)$ \\
\hline
8 & ED & $7.3275$ $(11)$, $7.2303$ $(10)$, $7.0994$ $(9)$ & 19 & ED & $7.8650$ $(11)$, $7.7401$ $(10)$, $7.5890$ $(9)$ \\
\hline
9 & ED & $7.3641$ $(11)$, $7.2503$ $(10)$, $7.1244$ $(9)$ & 20 & ED & $7.9207$ $(11)$, $7.7983$ $(10)$, $7.6427$ $(9)$ \\
\hline
10 & ED & $7.3750$ $(11)$, $7.2790$ $(10)$, $7.1766$ $(9)$ & 21 & ED & $7.9390$ $(11)$, $7.8501$ $(10)$, $7.6942$ $(9)$ \\
\hline
11 & ED & $7.4393$ $(11)$, $7.3326$ $(10)$, $7.2136$ $(9)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S4_+_L5.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $6.8107$ $(11)$, $6.6733$ $(10)$, $6.4845$ $(9)$ & 6 & ED & $7.5489$ $(11)$, $7.4164$ $(10)$, $7.2480$ $(9)$ \\
\hline
2 & ED & $6.8417$ $(11)$, $6.7240$ $(10)$, $6.6164$ $(9)$ & 7 & ED & $7.5823$ $(11)$, $7.4624$ $(10)$, $7.2724$ $(9)$ \\
\hline
3 & ED & $6.9982$ $(11)$, $6.8620$ $(10)$, $6.7016$ $(9)$ & 8 & ED & $7.6307$ $(11)$, $7.4726$ $(10)$, $7.3094$ $(9)$ \\
\hline
4 & ED & $7.0935$ $(11)$, $6.9460$ $(10)$, $6.7770$ $(9)$ & 9 & ED & $7.6654$ $(11)$, $7.4915$ $(10)$, $7.3317$ $(9)$ \\
\hline
5 & ED & $7.5039$ $(11)$, $7.3690$ $(10)$, $7.2101$ $(9)$ & 10 & ED & $7.6972$ $(11)$, $7.5907$ $(10)$, $7.4372$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S4_+_L6.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $7.0335$ $(11)$, $6.8505$ $(10)$, $6.7309$ $(9)$ & 6 & ED & $7.5652$ $(10)$, $7.4226$ $(9)$, $7.3472$ $(8)$ \\
\hline
2 & ED & $6.9214$ $(10)$, $6.8290$ $(9)$, $6.6469$ $(8)$ & 7 & ED & $7.6158$ $(10)$, $7.4771$ $(9)$, $7.3830$ $(8)$ \\
\hline
3 & ED & $7.0307$ $(10)$, $6.9333$ $(9)$, $7.0778$ $(8)$ & 8 & ED & $7.6258$ $(10)$, $7.5712$ $(9)$, $7.4206$ $(8)$ \\
\hline
4 & ED & $7.1666$ $(10)$, $7.3156$ $(9)$, $7.2052$ $(8)$ & 9 & ED & $7.6498$ $(10)$, $7.5892$ $(9)$, $7.4528$ $(8)$ \\
\hline
5 & ED & $7.5251$ $(10)$, $7.3695$ $(9)$, $7.2778$ $(8)$ & 10 & ED & $7.7569$ $(10)$, $7.6097$ $(9)$, $7.5140$ $(8)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S4_+_L7.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $6.9373$ $(10)$, $6.7469$ $(9)$, $6.5453$ $(8)$ & 6 & ED & $7.6760$ $(10)$, $7.6397$ $(9)$ \\
\hline
2 & ED & $7.1036$ $(10)$, $6.9156$ $(9)$ & 7 & ED & $7.7736$ $(10)$, $7.6995$ $(9)$ \\
\hline
3 & ED & $7.2453$ $(10)$, $7.3257$ $(9)$ & 8 & ED & $7.8656$ $(10)$, $7.7313$ $(9)$ \\
\hline
4 & ED & $7.5594$ $(10)$, $7.4585$ $(9)$ & 9 & ED & $7.8780$ $(10)$, $7.7761$ $(9)$ \\
\hline
5 & ED & $7.6459$ $(10)$, $7.5583$ $(9)$ & 10 & ED & $7.9368$ $(10)$, $7.8175$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S4_-_L0.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $6.0076$ $(11)$, $6.0079$ $(10)$, $6.0103$ $(9)$ & 4 & ED & $7.8189$ $(11)$, $7.8145$ $(10)$, $7.8153$ $(9)$ \\
\hline
2 & ED & $7.4723$ $(11)$, $7.4649$ $(10)$, $7.4600$ $(9)$ & 5 & ED & $7.9333$ $(11)$, $7.9604$ $(10)$, $7.9509$ $(9)$ \\
\hline
3 & ED & $7.5500$ $(11)$, $7.5561$ $(10)$, $7.5613$ $(9)$ & 6 & ED & $7.9347$ $(11)$, $8.0147$ $(10)$, $7.9704$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S4_-_L1.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $4.8514$ $(11)$, $4.8410$ $(10)$, $4.8308$ $(9)$ & 8 & ED & $7.3742$ $(11)$, $7.3586$ $(10)$, $7.3409$ $(9)$ \\
\hline
1 & DMRG & $4.8718$ $(26)$, $4.8785$ $(24)$, $4.8763$ $(22)$ & 9 & ED & $7.5629$ $(11)$, $7.5404$ $(10)$, $7.5240$ $(9)$ \\
\hline
1 & $\epsilon$ & $6.0000$ (0), $4.8636$ (1) & 10 & ED & $7.7388$ $(10)$, $7.7076$ $(9)$, $7.6619$ $(8)$ \\
\hline
1 & $1/N$ & $-4.0000$ (0), $3.5000$ (1), $5.5264$ (2) & 11 & ED & $7.8064$ $(10)$, $7.8043$ $(9)$, $7.7811$ $(8)$ \\
\hline
2 & ED & $5.8805$ $(11)$, $5.8734$ $(10)$, $5.8649$ $(9)$ & 12 & ED & $7.8746$ $(10)$, $7.8525$ $(9)$, $7.7965$ $(8)$ \\
\hline
3 & ED & $6.4004$ $(11)$, $6.3895$ $(10)$, $6.3806$ $(9)$ & 13 & ED & $7.9030$ $(10)$, $7.8661$ $(9)$, $7.8428$ $(8)$ \\
\hline
4 & ED & $6.7058$ $(11)$, $6.7062$ $(10)$, $6.7135$ $(9)$ & 14 & ED & $7.9228$ $(10)$, $7.9090$ $(9)$, $7.8981$ $(8)$ \\
\hline
5 & ED & $6.9276$ $(11)$, $6.9113$ $(10)$, $6.8891$ $(9)$ & 15 & ED & $8.0128$ $(10)$, $8.0014$ $(9)$, $7.9826$ $(8)$ \\
\hline
6 & ED & $6.9609$ $(11)$, $6.9437$ $(10)$, $6.9208$ $(9)$ & 16 & ED & $8.1029$ $(10)$, $8.1042$ $(9)$, $8.0770$ $(8)$ \\
\hline
7 & ED & $7.0434$ $(11)$, $7.0418$ $(10)$, $7.0470$ $(9)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S4_-_L2.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $5.2972$ $(11)$, $5.2569$ $(10)$, $5.2130$ $(9)$ & 9 & ED & $7.1688$ $(11)$, $7.1515$ $(10)$, $7.1306$ $(9)$ \\
\hline
2 & ED & $5.7320$ $(11)$, $5.6955$ $(10)$, $5.6522$ $(9)$ & 10 & ED & $7.2809$ $(11)$, $7.2470$ $(10)$, $7.2168$ $(9)$ \\
\hline
3 & ED & $6.2039$ $(11)$, $6.1638$ $(10)$, $6.1204$ $(9)$ & 11 & ED & $7.4904$ $(11)$, $7.4703$ $(10)$, $7.4535$ $(9)$ \\
\hline
4 & ED & $6.6972$ $(11)$, $6.6809$ $(10)$, $6.6360$ $(9)$ & 12 & ED & $7.5538$ $(11)$, $7.5192$ $(10)$, $7.4766$ $(9)$ \\
\hline
5 & ED & $6.7286$ $(11)$, $6.6989$ $(10)$, $6.6677$ $(9)$ & 13 & ED & $7.6579$ $(11)$, $7.6285$ $(10)$, $7.5575$ $(9)$ \\
\hline
6 & ED & $6.7842$ $(11)$, $6.7581$ $(10)$, $6.7528$ $(9)$ & 14 & ED & $7.6829$ $(11)$, $7.6345$ $(10)$, $7.6002$ $(9)$ \\
\hline
7 & ED & $7.1262$ $(11)$, $7.0812$ $(10)$, $7.0259$ $(9)$ & 15 & ED & $7.7319$ $(11)$, $7.6856$ $(10)$, $7.6202$ $(9)$ \\
\hline
8 & ED & $7.1531$ $(11)$, $7.1179$ $(10)$, $7.0859$ $(9)$ & 16 & ED & $7.7459$ $(11)$, $7.6967$ $(10)$, $7.6502$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S4_-_L3.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $5.6999$ $(11)$, $5.6284$ $(10)$, $5.5498$ $(9)$ & 11 & ED & $7.4271$ $(11)$, $7.3479$ $(10)$, $7.2788$ $(9)$ \\
\hline
2 & ED & $6.0400$ $(11)$, $5.9643$ $(10)$, $5.8768$ $(9)$ & 12 & ED & $7.4431$ $(11)$, $7.3673$ $(10)$, $7.2832$ $(9)$ \\
\hline
3 & ED & $6.4239$ $(11)$, $6.3387$ $(10)$, $6.2381$ $(9)$ & 13 & ED & $7.5556$ $(11)$, $7.5223$ $(10)$, $7.4861$ $(9)$ \\
\hline
4 & ED & $6.5666$ $(11)$, $6.5010$ $(10)$, $6.4284$ $(9)$ & 14 & ED & $7.5975$ $(11)$, $7.5578$ $(10)$, $7.5027$ $(9)$ \\
\hline
5 & ED & $6.7642$ $(11)$, $6.7378$ $(10)$, $6.7002$ $(9)$ & 15 & ED & $7.6759$ $(11)$, $7.6201$ $(10)$, $7.5246$ $(9)$ \\
\hline
6 & ED & $6.8875$ $(11)$, $6.8130$ $(10)$, $6.7318$ $(9)$ & 16 & ED & $7.7392$ $(11)$, $7.6533$ $(10)$, $7.5821$ $(9)$ \\
\hline
7 & ED & $7.0939$ $(11)$, $7.0349$ $(10)$, $6.9715$ $(9)$ & 17 & ED & $7.7693$ $(11)$, $7.7167$ $(10)$, $7.6496$ $(9)$ \\
\hline
8 & ED & $7.1570$ $(11)$, $7.1346$ $(10)$, $7.1085$ $(9)$ & 18 & ED & $7.8065$ $(11)$, $7.7502$ $(10)$, $7.6946$ $(9)$ \\
\hline
9 & ED & $7.3274$ $(11)$, $7.2873$ $(10)$, $7.1827$ $(9)$ & 19 & ED & $7.8798$ $(11)$, $7.8042$ $(10)$, $7.7274$ $(9)$ \\
\hline
10 & ED & $7.3731$ $(11)$, $7.3044$ $(10)$, $7.2597$ $(9)$ & 20 & ED & $7.9634$ $(11)$, $7.9151$ $(10)$, $7.8567$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S4_-_L4.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $6.0281$ $(11)$, $5.9231$ $(10)$, $5.8069$ $(9)$ & 12 & ED & $7.5677$ $(11)$, $7.5056$ $(10)$, $7.4530$ $(9)$ \\
\hline
2 & ED & $6.2705$ $(11)$, $6.1598$ $(10)$, $6.0345$ $(9)$ & 13 & ED & $7.6587$ $(11)$, $7.5870$ $(10)$, $7.4903$ $(9)$ \\
\hline
3 & ED & $6.5736$ $(11)$, $6.4468$ $(10)$, $6.3006$ $(9)$ & 14 & ED & $7.6920$ $(11)$, $7.6181$ $(10)$, $7.5265$ $(9)$ \\
\hline
4 & ED & $6.8771$ $(11)$, $6.7551$ $(10)$, $6.5923$ $(9)$ & 15 & ED & $7.7662$ $(11)$, $7.6823$ $(10)$, $7.5523$ $(9)$ \\
\hline
5 & ED & $6.8974$ $(11)$, $6.7853$ $(10)$, $6.6828$ $(9)$ & 16 & ED & $7.8107$ $(11)$, $7.6869$ $(10)$, $7.5896$ $(9)$ \\
\hline
6 & ED & $7.0286$ $(11)$, $6.9598$ $(10)$, $6.8737$ $(9)$ & 17 & ED & $7.8594$ $(11)$, $7.7445$ $(10)$, $7.6218$ $(9)$ \\
\hline
7 & ED & $7.1372$ $(11)$, $7.0328$ $(10)$, $6.9171$ $(9)$ & 18 & ED & $7.8873$ $(11)$, $7.7879$ $(10)$, $7.6448$ $(9)$ \\
\hline
8 & ED & $7.3652$ $(11)$, $7.2496$ $(10)$, $7.1010$ $(9)$ & 19 & ED & $7.9059$ $(11)$, $7.8033$ $(10)$, $7.7043$ $(9)$ \\
\hline
9 & ED & $7.3912$ $(11)$, $7.3204$ $(10)$, $7.2417$ $(9)$ & 20 & ED & $7.9714$ $(11)$, $7.8714$ $(10)$, $7.7583$ $(9)$ \\
\hline
10 & ED & $7.4762$ $(11)$, $7.4242$ $(10)$, $7.3475$ $(9)$ & 21 & ED & $7.9777$ $(11)$, $7.8975$ $(10)$, $7.7938$ $(9)$ \\
\hline
11 & ED & $7.5281$ $(11)$, $7.4555$ $(10)$, $7.3709$ $(9)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S4_-_L5.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $6.3735$ $(11)$, $6.2345$ $(10)$, $6.0811$ $(9)$ & 6 & ED & $7.3381$ $(11)$, $7.2133$ $(10)$, $7.0745$ $(9)$ \\
\hline
2 & ED & $6.6294$ $(11)$, $6.4726$ $(10)$, $6.2981$ $(9)$ & 7 & ED & $7.4875$ $(11)$, $7.3327$ $(10)$, $7.1532$ $(9)$ \\
\hline
3 & ED & $6.9082$ $(11)$, $6.7320$ $(10)$, $6.5329$ $(9)$ & 8 & ED & $7.5802$ $(11)$, $7.4550$ $(10)$, $7.3082$ $(9)$ \\
\hline
4 & ED & $7.1846$ $(11)$, $6.9934$ $(10)$, $6.7806$ $(9)$ & 9 & ED & $7.7009$ $(11)$, $7.5259$ $(10)$, $7.3240$ $(9)$ \\
\hline
5 & ED & $7.2465$ $(11)$, $7.1236$ $(10)$, $6.9794$ $(9)$ & 10 & ED & $7.7216$ $(11)$, $7.6008$ $(10)$, $7.4621$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S4_-_L6.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $6.5574$ $(11)$, $6.3855$ $(10)$, $6.1992$ $(9)$ & 6 & ED & $7.3648$ $(10)$, $7.2843$ $(9)$, $7.2883$ $(8)$ \\
\hline
2 & ED & $6.6307$ $(10)$, $6.4229$ $(9)$, $6.1977$ $(8)$ & 7 & ED & $7.4979$ $(10)$, $7.3482$ $(9)$, $7.3823$ $(8)$ \\
\hline
3 & ED & $6.8791$ $(10)$, $6.6384$ $(9)$, $6.8981$ $(8)$ & 8 & ED & $7.5466$ $(10)$, $7.5323$ $(9)$, $7.5212$ $(8)$ \\
\hline
4 & ED & $7.1167$ $(10)$, $7.1054$ $(9)$, $6.9728$ $(8)$ & 9 & ED & $7.6777$ $(10)$, $7.6202$ $(9)$, $7.6584$ $(8)$ \\
\hline
5 & ED & $7.2924$ $(10)$, $7.1799$ $(9)$, $7.1265$ $(8)$ & 10 & ED & $7.7445$ $(10)$, $7.7142$ $(9)$, $7.7305$ $(8)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S4_-_L7.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $6.4406$ $(10)$, $6.2376$ $(9)$, $6.0194$ $(8)$ & 6 & ED & $7.5890$ $(10)$, $7.5950$ $(9)$ \\
\hline
2 & ED & $6.7022$ $(10)$, $6.4784$ $(9)$ & 7 & ED & $7.6695$ $(10)$, $7.6082$ $(9)$ \\
\hline
3 & ED & $6.9379$ $(10)$, $7.1637$ $(9)$ & 8 & ED & $7.8547$ $(10)$, $7.7571$ $(9)$ \\
\hline
4 & ED & $7.3659$ $(10)$, $7.2488$ $(9)$ & 9 & ED & $7.8643$ $(10)$, $7.9659$ $(9)$ \\
\hline
5 & ED & $7.4594$ $(10)$, $7.4375$ $(9)$ & 10 & ED & $7.9983$ $(10)$, $7.9805$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S5_+_L0.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $5.9237$ $(11)$, $7.3398$ $(10)$, $7.3421$ $(9)$ & 4 & DMRG & $8.0792$ $(14)$ \\
\hline
1 & DMRG & $6.1069$ $(14)$ & 5 & ED & $9.2480$ $(10)$, $9.2552$ $(9)$, $9.3241$ $(8)$ \\
\hline
2 & ED & $7.3378$ $(11)$, $8.7746$ $(10)$, $8.7514$ $(9)$ & 5 & DMRG & $8.2728$ $(14)$ \\
\hline
2 & DMRG & $7.5954$ $(14)$ & 6 & ED & $9.3486$ $(10)$, $9.3418$ $(9)$, $9.7205$ $(8)$ \\
\hline
3 & ED & $8.8908$ $(10)$, $8.9026$ $(9)$, $8.9226$ $(8)$ & 7 & ED & $9.5466$ $(10)$, $9.7291$ $(9)$, $9.7724$ $(8)$ \\
\hline
3 & DMRG & $7.9110$ $(14)$ & 8 & ED & $9.6012$ $(10)$, $9.9380$ $(9)$, $9.8007$ $(8)$ \\
\hline
4 & ED & $9.2275$ $(10)$, $9.1784$ $(9)$, $9.2815$ $(8)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S5_+_L1.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $6.1937$ $(11)$, $6.1913$ $(10)$, $6.1904$ $(9)$ & 5 & ED & $8.2119$ $(10)$, $8.1811$ $(9)$, $8.1463$ $(8)$ \\
\hline
1 & DMRG & $6.1688$ $(20)$, $6.1821$ $(16)$, $6.4375$ $(14)$ & 5 & DMRG & $8.3480$ $(14)$ \\
\hline
2 & ED & $6.9310$ $(11)$, $7.2178$ $(10)$, $7.2059$ $(9)$ & 6 & ED & $8.2293$ $(10)$, $8.1963$ $(9)$, $8.2061$ $(8)$ \\
\hline
2 & DMRG & $7.1534$ $(14)$ & 7 & ED & $8.4446$ $(10)$, $8.4647$ $(9)$, $8.4886$ $(8)$ \\
\hline
3 & ED & $7.2259$ $(11)$, $7.7167$ $(10)$, $7.7063$ $(9)$ & 8 & ED & $8.6483$ $(10)$, $8.6170$ $(9)$, $8.5695$ $(8)$ \\
\hline
3 & DMRG & $7.4804$ $(14)$ & 9 & ED & $8.9240$ $(10)$, $8.9225$ $(9)$, $8.9025$ $(8)$ \\
\hline
4 & ED & $7.7276$ $(11)$, $8.1270$ $(10)$, $8.1455$ $(9)$ & 10 & ED & $9.0317$ $(10)$, $8.9947$ $(9)$, $8.9691$ $(8)$ \\
\hline
4 & DMRG & $8.0254$ $(14)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S5_+_L2.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $6.5813$ $(11)$, $6.5484$ $(10)$, $6.5132$ $(9)$ & 7 & ED & $8.3534$ $(10)$, $8.2808$ $(9)$, $8.1868$ $(8)$ \\
\hline
1 & DMRG & $6.9040$ $(14)$ & 8 & ED & $8.4480$ $(10)$, $8.4194$ $(9)$, $8.3458$ $(8)$ \\
\hline
2 & ED & $7.0568$ $(11)$, $7.0209$ $(10)$, $6.9773$ $(9)$ & 9 & ED & $8.4812$ $(10)$, $8.4441$ $(9)$, $8.4414$ $(8)$ \\
\hline
2 & DMRG & $7.3740$ $(14)$ & 10 & ED & $8.6334$ $(10)$, $8.6384$ $(9)$, $8.6450$ $(8)$ \\
\hline
3 & ED & $7.5006$ $(11)$, $7.4613$ $(10)$, $7.4170$ $(9)$ & 11 & ED & $8.8395$ $(10)$, $8.7516$ $(9)$, $8.7082$ $(8)$ \\
\hline
3 & DMRG & $7.8609$ $(14)$ & 12 & ED & $8.8671$ $(10)$, $8.7763$ $(9)$, $8.8505$ $(8)$ \\
\hline
4 & ED & $7.7617$ $(11)$, $7.9706$ $(10)$, $7.9098$ $(9)$ & 13 & ED & $8.8772$ $(10)$, $8.8134$ $(9)$, $8.9500$ $(8)$ \\
\hline
4 & DMRG & $8.0762$ $(14)$ & 14 & ED & $8.9008$ $(10)$, $8.8684$ $(9)$, $8.9981$ $(8)$ \\
\hline
5 & ED & $8.0152$ $(10)$, $7.9690$ $(9)$, $7.9207$ $(8)$ & 15 & ED & $9.0068$ $(10)$, $8.9809$ $(9)$, $9.0657$ $(8)$ \\
\hline
5 & DMRG & $8.0783$ $(14)$ & 16 & ED & $9.0669$ $(10)$, $9.0466$ $(9)$, $9.1808$ $(8)$ \\
\hline
6 & ED & $8.1529$ $(10)$, $8.1704$ $(9)$, $8.1831$ $(8)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S5_+_L3.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $6.9454$ $(11)$, $6.8815$ $(10)$, $6.8119$ $(9)$ & 7 & ED & $8.3107$ $(10)$, $8.2493$ $(9)$, $8.1852$ $(8)$ \\
\hline
1 & DMRG & $7.3499$ $(14)$ & 8 & ED & $8.4998$ $(10)$, $8.3903$ $(9)$, $8.3439$ $(8)$ \\
\hline
2 & ED & $7.3189$ $(11)$, $7.2427$ $(10)$, $7.1536$ $(9)$ & 9 & ED & $8.5200$ $(10)$, $8.4658$ $(9)$, $8.4004$ $(8)$ \\
\hline
2 & DMRG & $7.7416$ $(14)$ & 10 & ED & $8.5862$ $(10)$, $8.4853$ $(9)$, $8.4391$ $(8)$ \\
\hline
3 & ED & $7.7142$ $(11)$, $7.6234$ $(10)$, $7.5152$ $(9)$ & 11 & ED & $8.6112$ $(10)$, $8.5172$ $(9)$, $8.6756$ $(8)$ \\
\hline
3 & DMRG & $8.1607$ $(14)$ & 12 & ED & $8.7454$ $(10)$, $8.7083$ $(9)$, $8.7273$ $(8)$ \\
\hline
4 & ED & $7.8275$ $(11)$, $7.7603$ $(10)$, $7.6845$ $(9)$ & 13 & ED & $8.7919$ $(10)$, $8.7351$ $(9)$, $8.7345$ $(8)$ \\
\hline
4 & DMRG & $8.2730$ $(14)$ & 14 & ED & $8.8497$ $(10)$, $8.7558$ $(9)$, $8.8646$ $(8)$ \\
\hline
5 & ED & $8.0900$ $(11)$, $8.0664$ $(10)$, $7.9642$ $(9)$ & 15 & ED & $8.8933$ $(10)$, $8.8209$ $(9)$, $8.8936$ $(8)$ \\
\hline
5 & DMRG & $8.3863$ $(14)$ & 16 & ED & $8.9365$ $(10)$, $8.8867$ $(9)$, $8.9422$ $(8)$ \\
\hline
6 & ED & $8.1527$ $(11)$, $8.0704$ $(10)$, $8.0450$ $(9)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S5_+_L4.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $7.1374$ $(10)$, $6.9117$ $(8)$ & 7 & ED & $8.2548$ $(10)$, $8.3860$ $(8)$ \\
\hline
1 & DMRG & $7.7233$ $(14)$ & 8 & ED & $8.4670$ $(10)$, $8.4166$ $(8)$ \\
\hline
2 & ED & $7.4195$ $(10)$, $7.1473$ $(8)$ & 9 & ED & $8.5572$ $(10)$, $8.4988$ $(8)$ \\
\hline
2 & DMRG & $8.0513$ $(14)$ & 10 & ED & $8.6364$ $(10)$, $8.5541$ $(8)$ \\
\hline
3 & ED & $7.7069$ $(10)$, $7.3659$ $(8)$ & 11 & ED & $8.7280$ $(10)$, $8.5779$ $(8)$ \\
\hline
3 & DMRG & $8.4107$ $(14)$ & 12 & ED & $8.7697$ $(10)$, $8.7354$ $(8)$ \\
\hline
4 & ED & $8.0065$ $(10)$, $7.7776$ $(8)$ & 13 & ED & $8.7979$ $(10)$, $8.8152$ $(8)$ \\
\hline
4 & DMRG & $8.6198$ $(14)$ & 14 & ED & $8.8809$ $(10)$, $8.8461$ $(8)$ \\
\hline
5 & ED & $8.0117$ $(10)$, $7.9344$ $(8)$ & 15 & ED & $8.9291$ $(10)$, $8.9506$ $(8)$ \\
\hline
5 & DMRG & $8.6726$ $(14)$ & 16 & ED & $8.9555$ $(10)$, $9.0405$ $(8)$ \\
\hline
6 & ED & $8.2416$ $(10)$, $8.0794$ $(8)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S5_+_L5.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $7.4642$ $(11)$, $7.3333$ $(10)$, $7.1898$ $(9)$ & 5 & ED & $8.3374$ $(11)$, $8.2136$ $(10)$, $8.0749$ $(9)$ \\
\hline
1 & DMRG & $8.0423$ $(14)$ & 5 & DMRG & $8.5862$ $(14)$ \\
\hline
2 & ED & $7.6638$ $(11)$, $7.5217$ $(10)$, $7.3647$ $(9)$ & 6 & ED & $8.4280$ $(11)$, $8.2287$ $(10)$, $8.2085$ $(9)$ \\
\hline
2 & DMRG & $8.2710$ $(14)$ & 7 & ED & $8.5081$ $(11)$, $8.3760$ $(10)$, $8.2874$ $(9)$ \\
\hline
3 & ED & $7.9058$ $(11)$, $7.7450$ $(10)$, $7.5668$ $(9)$ & 8 & ED & $8.5423$ $(11)$, $8.4160$ $(10)$, $8.3462$ $(9)$ \\
\hline
3 & DMRG & $8.3762$ $(14)$ & 9 & ED & $8.7235$ $(11)$, $8.5492$ $(10)$, $8.5587$ $(9)$ \\
\hline
4 & ED & $8.1730$ $(11)$, $7.9852$ $(10)$, $7.7702$ $(9)$ & 10 & ED & $8.8267$ $(11)$, $8.7002$ $(10)$, $8.7308$ $(9)$ \\
\hline
4 & DMRG & $8.5647$ $(14)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S5_+_L6.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $7.6823$ $(11)$, $7.5202$ $(10)$, $7.3453$ $(9)$ & 6 & ED & $8.5181$ $(10)$, $8.3757$ $(9)$, $8.5250$ $(8)$ \\
\hline
2 & ED & $7.7199$ $(10)$, $7.5277$ $(9)$, $7.3186$ $(8)$ & 7 & ED & $8.5784$ $(10)$, $8.5526$ $(9)$, $8.6862$ $(8)$ \\
\hline
3 & ED & $7.9318$ $(10)$, $7.7215$ $(9)$, $8.0367$ $(8)$ & 8 & ED & $8.7272$ $(10)$, $8.7331$ $(9)$, $8.8027$ $(8)$ \\
\hline
4 & ED & $8.1301$ $(10)$, $8.2374$ $(9)$, $8.1441$ $(8)$ & 9 & ED & $8.7404$ $(10)$, $8.7538$ $(9)$, $9.0253$ $(8)$ \\
\hline
5 & ED & $8.4212$ $(10)$, $8.3423$ $(9)$, $8.3396$ $(8)$ & 10 & ED & $8.9167$ $(10)$, $8.8712$ $(9)$, $9.1103$ $(8)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S5_+_L7.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $7.5928$ $(10)$, $7.3997$ $(9)$, $7.1913$ $(8)$ & 6 & ED & $8.6947$ $(10)$, $8.6775$ $(9)$ \\
\hline
2 & ED & $7.8180$ $(10)$, $7.6077$ $(9)$ & 7 & ED & $8.7437$ $(10)$, $8.7679$ $(9)$ \\
\hline
3 & ED & $8.0332$ $(10)$, $8.3035$ $(9)$ & 8 & ED & $8.9166$ $(10)$, $8.9220$ $(9)$ \\
\hline
4 & ED & $8.5015$ $(10)$, $8.3670$ $(9)$ & 9 & ED & $9.0060$ $(10)$, $9.0788$ $(9)$ \\
\hline
5 & ED & $8.5785$ $(10)$, $8.5164$ $(9)$ & 10 & ED & $9.0865$ $(10)$, $9.1463$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S5_-_L0.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 ($\sigma_{(5)}$) & ED & $4.5352$ $(10)$, $4.5528$ $(9)$, $4.5702$ $(8)$ & 4 & ED & $7.9921$ $(10)$, $7.9716$ $(9)$, $7.9472$ $(8)$ \\
\hline
1 ($\sigma_{(5)}$) & DMRG & $4.4084$ $(20)$, $4.4510$ $(16)$, $4.6923$ $(14)$ & 4 & DMRG & $8.0277$ $(14)$ \\
\hline
1 ($\sigma_{(5)}$) & $\epsilon$ & $5.0000$ (0), $4.3182$ (1), $3.6711$ (2), $5.0656$ (3), $0.6973$ (4), $16.8535$ (5) & 5 & ED & $8.7119$ $(10)$, $8.6321$ $(9)$, $8.5440$ $(8)$ \\
\hline
1 ($\sigma_{(5)}$) & $1/N$ & $2.5000$ (0), $5.4271$ (1), $4.5954$ (2) & 5 & DMRG & $8.3125$ $(14)$ \\
\hline
2 & ED & $6.7673$ $(10)$, $6.7801$ $(9)$, $6.7872$ $(8)$ & 6 & ED & $8.7873$ $(10)$, $8.7627$ $(9)$, $8.7714$ $(8)$ \\
\hline
2 & DMRG & $6.9261$ $(14)$ & 7 & ED & $8.8393$ $(10)$, $8.8163$ $(9)$, $9.0603$ $(8)$ \\
\hline
3 & ED & $7.7497$ $(10)$, $7.7487$ $(9)$, $7.7436$ $(8)$ & 8 & ED & $9.1181$ $(10)$, $9.1334$ $(9)$, $9.3395$ $(8)$ \\
\hline
3 & DMRG & $7.6610$ $(14)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S5_-_L1.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $5.5552$ $(11)$, $5.5574$ $(10)$, $5.5582$ $(9)$ & 5 & ED & $8.3229$ $(10)$, $8.2767$ $(9)$, $8.2327$ $(8)$ \\
\hline
1 & DMRG & $5.7483$ $(14)$ & 5 & DMRG & $8.2827$ $(14)$ \\
\hline
2 & ED & $7.7015$ $(10)$, $7.6781$ $(9)$, $7.6400$ $(8)$ & 6 & ED & $8.6354$ $(10)$, $8.5989$ $(9)$, $8.5412$ $(8)$ \\
\hline
2 & DMRG & $7.8762$ $(14)$ & 7 & ED & $8.6583$ $(10)$, $8.6168$ $(9)$, $8.5527$ $(8)$ \\
\hline
3 & ED & $7.7243$ $(10)$, $7.7281$ $(9)$, $7.7151$ $(8)$ & 8 & ED & $8.8076$ $(10)$, $8.7418$ $(9)$, $8.6545$ $(8)$ \\
\hline
3 & DMRG & $7.9453$ $(14)$ & 9 & ED & $9.0079$ $(10)$, $8.9331$ $(9)$, $8.8056$ $(8)$ \\
\hline
4 & ED & $8.0466$ $(10)$, $8.0812$ $(9)$, $8.1245$ $(8)$ & 10 & ED & $9.0511$ $(10)$, $8.9850$ $(9)$, $8.9132$ $(8)$ \\
\hline
4 & DMRG & $7.9566$ $(14)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S5_-_L2.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $6.4425$ $(11)$, $6.4101$ $(10)$, $6.3666$ $(9)$ & 7 & ED & $8.3408$ $(10)$, $8.2815$ $(9)$, $8.1964$ $(8)$ \\
\hline
1 & DMRG & $6.6283$ $(14)$ & 8 & ED & $8.4092$ $(10)$, $8.3540$ $(9)$, $8.3224$ $(8)$ \\
\hline
2 & ED & $6.4689$ $(11)$, $6.4877$ $(10)$, $6.5095$ $(9)$ & 9 & ED & $8.4337$ $(10)$, $8.3873$ $(9)$, $8.3899$ $(8)$ \\
\hline
2 & DMRG & $6.7089$ $(14)$ & 10 & ED & $8.5144$ $(10)$, $8.4712$ $(9)$, $8.4463$ $(8)$ \\
\hline
3 & ED & $7.4659$ $(11)$, $7.4604$ $(10)$, $7.4468$ $(9)$ & 11 & ED & $8.5396$ $(10)$, $8.5072$ $(9)$, $8.5041$ $(8)$ \\
\hline
3 & DMRG & $7.6742$ $(14)$ & 12 & ED & $8.6136$ $(10)$, $8.5378$ $(9)$, $8.6021$ $(8)$ \\
\hline
4 & ED & $7.9129$ $(10)$, $7.8914$ $(9)$, $7.8633$ $(8)$ & 13 & ED & $8.7030$ $(10)$, $8.7019$ $(9)$, $8.7023$ $(8)$ \\
\hline
4 & DMRG & $8.2581$ $(14)$ & 14 & ED & $8.7982$ $(10)$, $8.7469$ $(9)$, $8.7426$ $(8)$ \\
\hline
5 & ED & $8.0902$ $(10)$, $8.0469$ $(9)$, $7.9947$ $(8)$ & 15 & ED & $8.8451$ $(10)$, $8.7933$ $(9)$, $8.7969$ $(8)$ \\
\hline
5 & DMRG & $8.3685$ $(14)$ & 16 & ED & $8.9181$ $(10)$, $8.8736$ $(9)$, $8.8297$ $(8)$ \\
\hline
6 & ED & $8.1906$ $(10)$, $8.1456$ $(9)$, $8.0921$ $(8)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S5_-_L3.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $7.0961$ $(11)$, $7.0374$ $(10)$, $6.9371$ $(9)$ & 7 & ED & $8.3521$ $(11)$, $8.3808$ $(10)$, $8.3223$ $(9)$ \\
\hline
1 & DMRG & $7.2976$ $(14)$ & 8 & ED & $8.4906$ $(10)$, $8.4207$ $(9)$, $8.3474$ $(8)$ \\
\hline
2 & ED & $7.1491$ $(11)$, $7.1273$ $(10)$, $7.1235$ $(9)$ & 9 & ED & $8.5682$ $(10)$, $8.4867$ $(9)$, $8.3852$ $(8)$ \\
\hline
2 & DMRG & $7.5189$ $(14)$ & 10 & ED & $8.6928$ $(10)$, $8.5933$ $(9)$, $8.4735$ $(8)$ \\
\hline
3 & ED & $7.3694$ $(11)$, $7.3500$ $(10)$, $7.3238$ $(9)$ & 11 & ED & $8.7327$ $(10)$, $8.6315$ $(9)$, $8.5170$ $(8)$ \\
\hline
3 & DMRG & $7.6154$ $(14)$ & 12 & ED & $8.7693$ $(10)$, $8.6635$ $(9)$, $8.5702$ $(8)$ \\
\hline
4 & ED & $8.0664$ $(11)$, $8.0190$ $(10)$, $7.9434$ $(9)$ & 13 & ED & $8.8443$ $(10)$, $8.7265$ $(9)$, $8.6173$ $(8)$ \\
\hline
4 & DMRG & $8.3447$ $(14)$ & 14 & ED & $8.8700$ $(10)$, $8.7495$ $(9)$, $8.7393$ $(8)$ \\
\hline
5 & ED & $8.2256$ $(11)$, $8.1722$ $(10)$, $8.1093$ $(9)$ & 15 & ED & $8.9106$ $(10)$, $8.8792$ $(9)$, $8.7487$ $(8)$ \\
\hline
5 & DMRG & $8.6748$ $(14)$ & 16 & ED & $8.9582$ $(10)$, $8.8892$ $(9)$, $8.7855$ $(8)$ \\
\hline
6 & ED & $8.2747$ $(11)$, $8.2207$ $(10)$, $8.1573$ $(9)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S5_-_L4.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $7.4671$ $(10)$, $7.3070$ $(9)$, $7.4679$ $(8)$ & 7 & ED & $8.4201$ $(10)$, $8.3411$ $(9)$, $8.3330$ $(8)$ \\
\hline
1 & DMRG & $7.7504$ $(14)$ & 8 & ED & $8.4421$ $(10)$, $8.3590$ $(9)$, $8.3738$ $(8)$ \\
\hline
2 & ED & $7.5125$ $(10)$, $7.4953$ $(9)$, $7.5442$ $(8)$ & 9 & ED & $8.5695$ $(10)$, $8.4689$ $(9)$, $8.4099$ $(8)$ \\
\hline
2 & DMRG & $8.1118$ $(14)$ & 10 & ED & $8.6197$ $(10)$, $8.4934$ $(9)$, $8.4676$ $(8)$ \\
\hline
3 & ED & $7.7847$ $(10)$, $7.6827$ $(9)$, $7.6994$ $(8)$ & 11 & ED & $8.6214$ $(10)$, $8.5202$ $(9)$, $8.5636$ $(8)$ \\
\hline
3 & DMRG & $8.2194$ $(14)$ & 12 & ED & $8.7226$ $(10)$, $8.6075$ $(9)$, $8.5742$ $(8)$ \\
\hline
4 & ED & $7.8911$ $(10)$, $7.8049$ $(9)$, $8.1732$ $(8)$ & 13 & ED & $8.7554$ $(10)$, $8.6606$ $(9)$, $8.6154$ $(8)$ \\
\hline
4 & DMRG & $8.3666$ $(14)$ & 14 & ED & $8.8273$ $(10)$, $8.7088$ $(9)$, $8.6239$ $(8)$ \\
\hline
5 & ED & $8.3386$ $(10)$, $8.2433$ $(9)$, $8.2205$ $(8)$ & 15 & ED & $8.9002$ $(10)$, $8.7650$ $(9)$, $8.7158$ $(8)$ \\
\hline
5 & DMRG & $8.6279$ $(14)$ & 16 & ED & $8.9130$ $(10)$, $8.7797$ $(9)$, $8.7604$ $(8)$ \\
\hline
6 & ED & $8.4121$ $(10)$, $8.2801$ $(9)$, $8.2713$ $(8)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S5_-_L5.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $7.7909$ $(11)$, $7.7451$ $(10)$, $7.7038$ $(9)$ & 5 & ED & $8.3123$ $(11)$, $8.1766$ $(10)$, $8.4605$ $(9)$ \\
\hline
1 & DMRG & $8.0685$ $(14)$ & 5 & DMRG & $8.8352$ $(14)$ \\
\hline
2 & ED & $7.9214$ $(11)$, $7.7521$ $(10)$, $7.9260$ $(9)$ & 6 & ED & $8.6977$ $(11)$, $8.5963$ $(10)$, $8.4841$ $(9)$ \\
\hline
2 & DMRG & $8.5444$ $(14)$ & 7 & ED & $8.7258$ $(11)$, $8.6091$ $(10)$, $8.5245$ $(9)$ \\
\hline
3 & ED & $8.1520$ $(11)$, $8.0647$ $(10)$, $7.9602$ $(9)$ & 8 & ED & $8.8024$ $(11)$, $8.6142$ $(10)$, $8.5844$ $(9)$ \\
\hline
3 & DMRG & $8.5676$ $(14)$ & 9 & ED & $8.8079$ $(11)$, $8.7221$ $(10)$, $8.6469$ $(9)$ \\
\hline
4 & ED & $8.2546$ $(11)$, $8.1042$ $(10)$, $8.0184$ $(9)$ & 10 & ED & $8.8382$ $(11)$, $8.7286$ $(10)$, $8.6580$ $(9)$ \\
\hline
4 & DMRG & $8.7804$ $(14)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S5_-_L6.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $8.1676$ $(10)$, $8.0145$ $(9)$, $7.8393$ $(8)$ & 6 & ED & $8.7985$ $(10)$, $8.6788$ $(9)$, $8.5953$ $(8)$ \\
\hline
2 & ED & $8.2145$ $(10)$, $8.0703$ $(9)$, $7.9008$ $(8)$ & 7 & ED & $8.8414$ $(10)$, $8.7739$ $(9)$, $8.6388$ $(8)$ \\
\hline
3 & ED & $8.2853$ $(10)$, $8.1674$ $(9)$, $8.3375$ $(8)$ & 8 & ED & $8.8625$ $(10)$, $8.7954$ $(9)$, $8.6962$ $(8)$ \\
\hline
4 & ED & $8.3978$ $(10)$, $8.5649$ $(9)$, $8.4842$ $(8)$ & 9 & ED & $8.9382$ $(10)$, $8.8159$ $(9)$, $8.7179$ $(8)$ \\
\hline
5 & ED & $8.7624$ $(10)$, $8.5980$ $(9)$, $8.5647$ $(8)$ & 10 & ED & $8.9925$ $(10)$, $8.8552$ $(9)$, $8.7612$ $(8)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S5_-_L7.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $8.2150$ $(10)$, $8.0373$ $(9)$, $7.8492$ $(8)$ & 6 & ED & $8.9388$ $(10)$, $8.8824$ $(9)$ \\
\hline
2 & ED & $8.3521$ $(10)$, $8.1715$ $(9)$ & 7 & ED & $9.0305$ $(10)$, $8.9398$ $(9)$ \\
\hline
3 & ED & $8.4819$ $(10)$, $8.5767$ $(9)$ & 8 & ED & $9.0955$ $(10)$, $8.9532$ $(9)$ \\
\hline
4 & ED & $8.8041$ $(10)$, $8.7364$ $(9)$ & 9 & ED & $9.1014$ $(10)$, $9.0182$ $(9)$ \\
\hline
5 & ED & $8.8738$ $(10)$, $8.8367$ $(9)$ & 10 & ED & $9.1386$ $(10)$, $9.0386$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S6_+_L0.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $5.9456$ $(10)$, $5.9714$ $(9)$ & 2 & ED & $8.1115$ $(10)$, $8.1122$ $(9)$ \\
\hline
1 & DMRG & $5.7514$ $(20)$, $5.8181$ $(16)$ & 3 & ED & $9.3787$ $(10)$, $9.3811$ $(9)$ \\
\hline
1 & $\epsilon$ & $5.0000$ (0), $4.3182$ (1), $3.6711$ (2), $5.0656$ (3), $0.6973$ (4), $16.8535$ (5) & 4 & ED & $9.5846$ $(10)$, $9.5761$ $(9)$ \\
\hline
1 & $1/N$ & $3.0000$ (0), $7.3230$ (1), $5.7029$ (2) & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S6_+_L1.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $6.9326$ $(10)$, $6.9307$ $(9)$ & 4 & ED & $9.6175$ $(10)$, $9.6377$ $(9)$ \\
\hline
2 & ED & $8.9815$ $(10)$, $8.9376$ $(9)$ & 5 & ED & $9.8742$ $(10)$, $9.8398$ $(9)$ \\
\hline
3 & ED & $9.1797$ $(10)$, $9.2023$ $(9)$ & 6 & ED & $10.0721$ $(10)$, $10.0301$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S6_+_L2.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $7.7205$ $(10)$, $7.6644$ $(9)$ & 5 & ED & $9.6029$ $(10)$, $9.5362$ $(9)$ \\
\hline
2 & ED & $7.9173$ $(10)$, $7.9443$ $(9)$ & 6 & ED & $9.6567$ $(10)$, $9.6203$ $(9)$ \\
\hline
3 & ED & $8.8170$ $(10)$, $8.7891$ $(9)$ & 7 & ED & $9.6607$ $(10)$, $9.7188$ $(9)$ \\
\hline
4 & ED & $9.5087$ $(10)$, $9.4975$ $(9)$ & 8 & ED & $9.7515$ $(10)$, $9.8698$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S6_+_L3.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $8.2880$ $(10)$, $8.1682$ $(9)$ & 5 & ED & $9.5955$ $(10)$, $9.5443$ $(9)$ \\
\hline
2 & ED & $8.5891$ $(10)$, $8.5720$ $(9)$ & 6 & ED & $9.7618$ $(10)$, $9.7138$ $(9)$ \\
\hline
3 & ED & $8.7551$ $(10)$, $8.7509$ $(9)$ & 7 & ED & $9.9240$ $(10)$, $9.8738$ $(9)$ \\
\hline
4 & ED & $9.3407$ $(10)$, $9.2260$ $(9)$ & 8 & ED & $10.0104$ $(10)$, $9.9510$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S6_+_L4.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $8.6723$ $(10)$, $9.0032$ $(9)$ & 5 & ED & $9.6601$ $(10)$, $9.7553$ $(9)$ \\
\hline
2 & ED & $9.0383$ $(10)$, $9.0306$ $(9)$ & 6 & ED & $9.7365$ $(10)$, $9.8581$ $(9)$ \\
\hline
3 & ED & $9.1261$ $(10)$, $9.2586$ $(9)$ & 7 & ED & $9.8531$ $(10)$, $9.9247$ $(9)$ \\
\hline
4 & ED & $9.3313$ $(10)$, $9.6976$ $(9)$ & 8 & ED & $9.9618$ $(10)$, $9.9739$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S6_+_L5.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $9.2870$ $(10)$, $9.2475$ $(9)$ & 6 & ED & $10.0778$ $(10)$, $10.0467$ $(9)$ \\
\hline
2 & ED & $9.4076$ $(10)$, $9.4082$ $(9)$ & 7 & ED & $10.0959$ $(10)$, $10.1158$ $(9)$ \\
\hline
3 & ED & $9.5419$ $(10)$, $9.4415$ $(9)$ & 8 & ED & $10.2015$ $(10)$, $10.1235$ $(9)$ \\
\hline
4 & ED & $9.5760$ $(10)$, $9.9069$ $(9)$ & 9 & ED & $10.2349$ $(10)$, $10.1508$ $(9)$ \\
\hline
5 & ED & $10.0490$ $(10)$, $9.9601$ $(9)$ & 10 & ED & $10.2450$ $(10)$, $10.1969$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S6_+_L6.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $9.4386$ $(10)$, $9.3638$ $(9)$ & 6 & ED & $10.1929$ $(10)$, $10.0953$ $(9)$ \\
\hline
2 & ED & $9.6321$ $(10)$, $9.4849$ $(9)$ & 7 & ED & $10.2057$ $(10)$, $10.1880$ $(9)$ \\
\hline
3 & ED & $9.6778$ $(10)$, $9.5436$ $(9)$ & 8 & ED & $10.2681$ $(10)$, $10.2069$ $(9)$ \\
\hline
4 & ED & $9.7669$ $(10)$, $9.9766$ $(9)$ & 9 & ED & $10.3581$ $(10)$, $10.2424$ $(9)$ \\
\hline
5 & ED & $10.1634$ $(10)$, $10.0230$ $(9)$ & 10 & ED & $10.3869$ $(10)$, $10.2793$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S6_+_L7.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $9.6507$ $(10)$, $9.4888$ $(9)$ & 6 & ED & $10.3546$ $(10)$, $10.2977$ $(9)$ \\
\hline
2 & ED & $9.7343$ $(10)$, $9.5728$ $(9)$ & 7 & ED & $10.4547$ $(10)$, $10.3196$ $(9)$ \\
\hline
3 & ED & $9.8444$ $(10)$, $9.9873$ $(9)$ & 8 & ED & $10.4786$ $(10)$, $10.3838$ $(9)$ \\
\hline
4 & ED & $10.2030$ $(10)$, $10.1727$ $(9)$ & 9 & ED & $10.4853$ $(10)$, $10.4063$ $(9)$ \\
\hline
5 & ED & $10.2494$ $(10)$, $10.2432$ $(9)$ & 10 & ED & $10.5277$ $(10)$, $10.4546$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S6_-_L1.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $7.6965$ $(10)$, $7.7054$ $(9)$ & 4 & ED & $9.6059$ $(10)$, $9.5396$ $(9)$ \\
\hline
1 & DMRG & $7.5951$ $(20)$, $7.6357$ $(16)$ & 5 & ED & $9.6489$ $(10)$, $9.6006$ $(9)$ \\
\hline
2 & ED & $8.6898$ $(10)$, $8.6714$ $(9)$ & 6 & ED & $9.7043$ $(10)$, $9.7504$ $(9)$ \\
\hline
3 & ED & $9.1615$ $(10)$, $9.1474$ $(9)$ & & & \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S6_-_L2.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $8.0000$ $(10)$, $7.9747$ $(9)$ & 5 & ED & $9.4364$ $(10)$, $9.3900$ $(9)$ \\
\hline
2 & ED & $8.4841$ $(10)$, $8.4383$ $(9)$ & 6 & ED & $9.6877$ $(10)$, $9.6435$ $(9)$ \\
\hline
3 & ED & $8.8950$ $(10)$, $8.8474$ $(9)$ & 7 & ED & $9.7390$ $(10)$, $9.7099$ $(9)$ \\
\hline
4 & ED & $9.3764$ $(10)$, $9.2962$ $(9)$ & 8 & ED & $9.8744$ $(10)$, $9.7991$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S6_-_L3.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $8.2972$ $(10)$, $8.2377$ $(9)$ & 6 & ED & $9.5447$ $(10)$, $9.5193$ $(9)$ \\
\hline
2 & ED & $8.6595$ $(10)$, $8.5683$ $(9)$ & 7 & ED & $9.7130$ $(10)$, $9.6541$ $(9)$ \\
\hline
3 & ED & $9.0333$ $(10)$, $8.9160$ $(9)$ & 8 & ED & $9.8615$ $(10)$, $9.8046$ $(9)$ \\
\hline
4 & ED & $9.1564$ $(10)$, $9.0755$ $(9)$ & 9 & ED & $9.9305$ $(10)$, $9.8838$ $(9)$ \\
\hline
5 & ED & $9.4460$ $(10)$, $9.3297$ $(9)$ & 10 & ED & $9.9721$ $(10)$, $9.9458$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S6_-_L4.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $8.5252$ $(10)$, $8.4310$ $(9)$ & 6 & ED & $9.5967$ $(10)$, $9.5933$ $(9)$ \\
\hline
2 & ED & $8.8163$ $(10)$, $8.6915$ $(9)$ & 7 & ED & $9.6672$ $(10)$, $9.8462$ $(9)$ \\
\hline
3 & ED & $9.0868$ $(10)$, $8.9215$ $(9)$ & 8 & ED & $9.8006$ $(10)$, $9.9389$ $(9)$ \\
\hline
4 & ED & $9.3766$ $(10)$, $9.2668$ $(9)$ & 9 & ED & $9.9292$ $(10)$, $9.9646$ $(9)$ \\
\hline
5 & ED & $9.3794$ $(10)$, $9.4390$ $(9)$ & 10 & ED & $10.0587$ $(10)$, $10.0548$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S6_-_L5.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $8.6829$ $(10)$, $8.5534$ $(9)$ & 6 & ED & $9.7128$ $(10)$, $9.6653$ $(9)$ \\
\hline
2 & ED & $8.9074$ $(10)$, $8.7565$ $(9)$ & 7 & ED & $9.7879$ $(10)$, $9.9306$ $(9)$ \\
\hline
3 & ED & $9.1316$ $(10)$, $8.9563$ $(9)$ & 8 & ED & $9.8606$ $(10)$, $10.0130$ $(9)$ \\
\hline
4 & ED & $9.3389$ $(10)$, $9.4022$ $(9)$ & 9 & ED & $10.0852$ $(10)$, $10.0846$ $(9)$ \\
\hline
5 & ED & $9.5458$ $(10)$, $9.5317$ $(9)$ & 10 & ED & $10.1170$ $(10)$, $10.1497$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S6_-_L6.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $8.8002$ $(10)$, $8.6367$ $(9)$ & 6 & ED & $9.7824$ $(10)$, $9.6909$ $(9)$ \\
\hline
2 & ED & $8.9508$ $(10)$, $8.7754$ $(9)$ & 7 & ED & $9.8563$ $(10)$, $9.9155$ $(9)$ \\
\hline
3 & ED & $9.1340$ $(10)$, $8.9485$ $(9)$ & 8 & ED & $9.9185$ $(10)$, $10.1419$ $(9)$ \\
\hline
4 & ED & $9.3320$ $(10)$, $9.5054$ $(9)$ & 9 & ED & $10.1011$ $(10)$, $10.2229$ $(9)$ \\
\hline
5 & ED & $9.6775$ $(10)$, $9.5895$ $(9)$ & 10 & ED & $10.2882$ $(10)$, $10.2514$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S6_-_L7.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $8.8993$ $(10)$, $8.7170$ $(9)$ & 6 & ED & $9.9308$ $(10)$, $10.0589$ $(9)$ \\
\hline
2 & ED & $9.0838$ $(10)$, $8.8854$ $(9)$ & 7 & ED & $10.0759$ $(10)$, $10.2131$ $(9)$ \\
\hline
3 & ED & $9.2752$ $(10)$, $9.5917$ $(9)$ & 8 & ED & $10.2665$ $(10)$, $10.3378$ $(9)$ \\
\hline
4 & ED & $9.7822$ $(10)$, $9.6715$ $(9)$ & 9 & ED & $10.2825$ $(10)$, $10.6125$ $(9)$ \\
\hline
5 & ED & $9.8742$ $(10)$, $9.8629$ $(9)$ & 10 & ED & $10.3953$ $(10)$, $10.6627$ $(9)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S7_+_L5.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $10.2020$ $(10)$ & 6 & ED & $11.3051$ $(10)$ \\
\hline
2 & ED & $10.4315$ $(10)$ & 7 & ED & $11.5789$ $(10)$ \\
\hline
3 & ED & $10.6430$ $(10)$ & 8 & ED & $11.5910$ $(10)$ \\
\hline
4 & ED & $11.0197$ $(10)$ & 9 & ED & $11.6758$ $(10)$ \\
\hline
5 & ED & $11.1664$ $(10)$ & 10 & ED & $11.7591$ $(10)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S7_+_L6.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $10.2850$ $(10)$ & 6 & ED & $11.3472$ $(10)$ \\
\hline
2 & ED & $10.4683$ $(10)$ & 7 & ED & $11.5898$ $(10)$ \\
\hline
3 & ED & $10.6652$ $(10)$ & 8 & ED & $11.7208$ $(10)$ \\
\hline
4 & ED & $11.1174$ $(10)$ & 9 & ED & $11.7784$ $(10)$ \\
\hline
5 & ED & $11.2330$ $(10)$ & 10 & ED & $11.8490$ $(10)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S7_+_L7.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $10.3451$ $(10)$ & 6 & ED & $11.3467$ $(10)$ \\
\hline
2 & ED & $10.4773$ $(10)$ & 7 & ED & $11.5639$ $(10)$ \\
\hline
3 & ED & $10.6430$ $(10)$ & 8 & ED & $11.7971$ $(10)$ \\
\hline
4 & ED & $11.1962$ $(10)$ & 9 & ED & $11.8959$ $(10)$ \\
\hline
5 & ED & $11.2794$ $(10)$ & 10 & ED & $11.9282$ $(10)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S7_-_L5.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $10.9587$ $(10)$ & 6 & ED & $11.7166$ $(10)$ \\
\hline
2 & ED & $11.0714$ $(10)$ & 7 & ED & $11.7765$ $(10)$ \\
\hline
3 & ED & $11.1654$ $(10)$ & 8 & ED & $11.8664$ $(10)$ \\
\hline
4 & ED & $11.6105$ $(10)$ & 9 & ED & $11.9142$ $(10)$ \\
\hline
5 & ED & $11.6784$ $(10)$ & 10 & ED & $11.9582$ $(10)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S7_-_L6.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $11.0987$ $(10)$ & 6 & ED & $11.8683$ $(10)$ \\
\hline
2 & ED & $11.2376$ $(10)$ & 7 & ED & $11.9624$ $(10)$ \\
\hline
3 & ED & $11.2771$ $(10)$ & 8 & ED & $12.0016$ $(10)$ \\
\hline
4 & ED & $11.7152$ $(10)$ & 9 & ED & $12.0089$ $(10)$ \\
\hline
5 & ED & $11.7761$ $(10)$ & 10 & ED & $12.0492$ $(10)$ \\
\hline
\end{tabular}

==> Delta_Tables/Delta_S7_-_L7.tex <==
\begin{tabular}{|p{2cm}|p{1.5cm}|p{4.9cm}||p{2cm}|p{1.5cm}|p{4.9cm}|}
\hline
Index & Method & $\Delta$ & Index & Method & $\Delta$ \\
\hline
1 & ED & $11.1826$ $(10)$ & 6 & ED & $11.9056$ $(10)$ \\
\hline
2 & ED & $11.2537$ $(10)$ & 7 & ED & $11.9972$ $(10)$ \\
\hline
3 & ED & $11.3448$ $(10)$ & 8 & ED & $12.0101$ $(10)$ \\
\hline
4 & ED & $11.7488$ $(10)$ & 9 & ED & $12.0522$ $(10)$ \\
\hline
5 & ED & $11.8191$ $(10)$ & 10 & ED & $12.0931$ $(10)$ \\
\hline
\end{tabular}
